Products of two sober dcpo's need not be sober

We construct two dcpo's whose Scott spaces are sober, but the Scott space of their order product is not sober. This answers an open problem on the sobriety of Scott spaces. Meantime, we show that if $M$ and $N$ are special type of sober complete lattices, then the Scott space of their order product $M\times N$ is sober.

==> figure1.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=1]
		\foreach \x in {0,1,2} \fill (0,\x) circle (2pt);
		\fill (0,4) circle (0pt);
		\draw (0,0)--(0,2);
		\draw[densely dashed] (0,2)--(0,4);
		\fill (2.5,0) circle (2pt);
		\fill (1.5,1) circle (2pt);
		\fill (3.5,1) circle (2pt);
		\foreach \x in {1,2,3,4} \fill (\x,2) circle (2pt);
		\draw (2.5,0)--(1.5,1);
		\draw (2.5,0)--(3.5,1);
		\draw (1.5,1)--(1,2);
		\draw (1.5,1)--(2,2);
		\draw (3.5,1)--(3,2);
		\draw (3.5,1)--(4,2);
		\fill (3,0) circle (0pt);
		\fill (4.8,0) circle (0pt);
		\draw[densely dashed] (3,0)--(4.8,0);
		\fill (3.8,1) circle (0pt);
		\fill (4.8,1) circle (0pt);
		\draw[densely dashed] (3.8,1)--(4.8,1);
		\fill (2.2,2) circle (0pt);
		\fill (2.8,2) circle (0pt);
		\draw[densely dashed] (2.2,2)--(2.8,2);
		\fill (4.2,2) circle (0pt);
		\fill (4.8,2) circle (0pt);
		\draw[densely dashed] (4.2,2)--(4.8,2);
		\fill (1.5,2) circle (0pt);
		\fill (1.5,4) circle (0pt);
		\draw[densely dashed] (1.5,2)--(1.5,4);
		\fill (3.5,2) circle (0pt);
		\fill (3.5,4) circle (0pt);
		\draw[densely dashed] (3.5,2)--(3.5,4);
		\node (1) at (0,0) [left] {\small  $0$};
		\node (2) at (0,1) [left] {\small  $1$};
		\node (3) at (0,2) [left] {\small  $2$};
		\node (4) at (2.5,0) [left] {\small  $0$};
		\node (5) at (1.5,1) [left] {\small  $00$};
		\node (6) at (3.5,1) [left] {\small  $01$};
		\node (7) at (1,2) [above] {\small  $000$};
		\node (8) at (2,2) [above] {\small  $001$};
		\node (9) at (3,2) [above] {\small  $010$};
		\node (10) at (4,2) [above] {\small  $011$};
	\end{tikzpicture}
	\caption{The poset $M$ \label{posetmp}}
\end{figure}

==> figure2.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=0.8]
		%第一个
		\foreach \x in {0,1,2} \fill (0,\x) circle (2pt);
		\fill (0,4) circle (0pt);
		\draw (0,0)--(0,2);
		\draw[densely dashed] (0,2)--(9.4,5);
		\fill (2.5,0) circle (2pt);
		\fill (1.5,1) circle (2pt);
		\fill (3.5,1) circle (2pt);
		\foreach \x in {1,2,3,4} \fill (\x,2) circle (2pt);
		\draw (2.5,0)--(1.5,1);
		\draw (2.5,0)--(3.5,1);
		\draw (1.5,1)--(1,2);
		\draw (1.5,1)--(2,2);
		\draw (3.5,1)--(3,2);
		\draw (3.5,1)--(4,2);
		\fill (3,0) circle (0pt);
		\fill (4.8,0) circle (0pt);
		\draw[densely dashed] (3,0)--(4.8,0);
		\fill (3.8,1) circle (0pt);
		\fill (4.8,1) circle (0pt);
		\draw[densely dashed] (3.8,1)--(4.8,1);
		\fill (2.2,2) circle (0pt);
		\fill (2.8,2) circle (0pt);
		\draw[densely dashed] (2.2,2)--(2.8,2);
		\fill (4.2,2) circle (0pt);
		\fill (4.8,2) circle (0pt);
		\draw[densely dashed] (4.2,2)--(4.8,2);
		\fill (1.5,2) circle (0pt);
		\fill (1.5,4) circle (0pt);
		\draw[densely dashed] (1.5,2)--(9.4,5);
		\fill (3.5,2) circle (0pt);
		\fill (3.5,4) circle (0pt);
		\draw[densely dashed] (3.5,2)--(9.4,5);
		\node (1) at (0,0) [left] {\small \tiny$0_{0,1}$};
		\node (2) at (0,1) [left] {\small \tiny$1_{0,1}$};
		\node (3) at (0,2) [left] {\small  \tiny$2_{0,1}$};
		\node (4) at (2.5,0) [left] {\small   \tiny$0_{0,1}$};
		\node (5) at (1.5,1) [left] {\small   \tiny$00_{0,1}$};
		\node (6) at (3.5,1) [left] {\small   \tiny$01_{0,1}$};
		\node (7) at (1,2) [above] {\small   \tiny$000_{0,1}$};
		\node (8) at (2,2) [above] {\small   \tiny$001_{0,1}$};
		\node (9) at (3,2) [above] {\small   \tiny$010_{0,1}$};
		\node (10) at (4,2) [above] {\small   \tiny$011_{0,1}$};
		\node (11) at (2.5,0) [below] {$\{(0,1)\}\times M$};
		%第二个
		\foreach \x in {0,1,2} \fill (6,\x) circle (2pt);
		\fill (6,4) circle (0pt);
		\draw (6,0)--(6,2);
		\draw[densely dashed] (6,2)--(9.4,5);
		\fill (8.5,0) circle (2pt);
		\fill (7.5,1) circle (2pt);
		\fill (9.5,1) circle (2pt);
		\foreach \x in {7,8,9,10} \fill (\x,2) circle (2pt);
		\draw (8.5,0)--(7.5,1);
		\draw (8.5,0)--(9.5,1);
		\draw (7.5,1)--(7,2);
		\draw (7.5,1)--(8,2);
		\draw (9.5,1)--(9,2);
		\draw (9.5,1)--(10,2);
		\fill (9,0) circle (0pt);
		\fill (10.8,0) circle (0pt);
		\draw[densely dashed] (9,0)--(10.8,0);
		\fill (9.8,1) circle (0pt);
		\fill (10.8,1) circle (0pt);
		\draw[densely dashed] (9.8,1)--(10.8,1);
		\fill (8.2,2) circle (0pt);
		\fill (8.8,2) circle (0pt);
		\draw[densely dashed] (8.2,2)--(8.8,2);
		\fill (10.2,2) circle (0pt);
		\fill (10.8,2) circle (0pt);
		\draw[densely dashed] (10.2,2)--(10.8,2);
		\fill (7.5,2) circle (0pt);
		\fill (7.5,4) circle (0pt);
		\draw[densely dashed] (7.5,2)--(9.4,5);
		\fill (9.5,2) circle (0pt);
		\fill (9.5,4) circle (0pt);
		\draw[densely dashed] (9.5,2)--(9.4,5);
		\node (1) at (6,0) [left] {\small \tiny$0_{0,2}$};
		\node (2) at (6,1) [left] {\small \tiny$1_{0,2}$};
		\node (3) at (6,2) [left] {\small  \tiny$2_{0,2}$};
		\node (4) at (8.5,0) [left] {\small   \tiny$0_{0,2}$};
		\node (5) at (7.5,1) [left] {\small   \tiny$00_{0,2}$};
		\node (6) at (9.5,1) [left] {\small   \tiny$01_{0,2}$};
		\node (7) at (7,2) [above] {\small   \tiny$000_{0,2}$};
		\node (8) at (8,2) [above] {\small   \tiny$001_{0,2}$};
		\node (9) at (9,2) [above] {\small   \tiny$010_{0,2}$};
		\node (10) at (10,2) [above] {\small   \tiny$011_{0,2}$};
		\node (11) at (8.5,0) [below] {$\{(0,2)\}\times M$};
		%省略线
		\fill (11.5,0) circle (0pt);
		\fill (13,0) circle (0pt);
		\draw[densely dashed] (11.5,0)--(13,0);
		\fill (11.5,1) circle (0pt);
		\fill (13,1) circle (0pt);
		\draw[densely dashed] (11.5,1)--(13,1);
		\fill (11.5,2) circle (0pt);
		\fill (13,2) circle (0pt);
		\draw[densely dashed] (11.5,2)--(13,2);
		\fill (11.5,3) circle (0pt);
		\fill (13,3) circle (0pt);
		%\draw[densely dashed] (11.5,3)--(13,3);
		%第三个
		\foreach \x in {0,1,2} \fill (14,\x) circle (2pt);
		\fill (14,4) circle (0pt);
		\draw (14,0)--(14,2);
		\draw[densely dashed] (14,2)--(9.4,5);
		\fill (16.5,0) circle (2pt);
		\fill (15.5,1) circle (2pt);
		\fill (17.5,1) circle (2pt);
		\foreach \x in {15,16,17,18} \fill (\x,2) circle (2pt);
		\draw (16.5,0)--(15.5,1);
		\draw (16.5,0)--(17.5,1);
		\draw (15.5,1)--(15,2);
		\draw (15.5,1)--(16,2);
		\draw (17.5,1)--(17,2);
		\draw (17.5,1)--(18,2);
		\fill (17,0) circle (0pt);
		\fill (18.8,0) circle (0pt);
		\draw[densely dashed] (17,0)--(18.8,0);
		\fill (17.8,1) circle (0pt);
		\fill (17.8,1) circle (0pt);
		\draw[densely dashed] (17.8,1)--(18.8,1);
		\fill (16.2,2) circle (0pt);
		\fill (16.8,2) circle (0pt);
		\draw[densely dashed] (16.2,2)--(16.8,2);
		\fill (18.2,2) circle (0pt);
		\fill (18.8,2) circle (0pt);
		\draw[densely dashed] (18.2,2)--(18.8,2);
		\fill (15.5,2) circle (0pt);
		\fill (15.5,4) circle (0pt);
		\draw[densely dashed] (15.5,2)--(9.4,5);
		\fill (17.5,2) circle (0pt);
		\fill (17.5,4) circle (0pt);
		\draw[densely dashed] (17.5,2)--(9.4,5);
		\node (1) at (14,0) [left] {\small \tiny$0_{a,b}$};
		\node (2) at (14,1) [left] {\small \tiny$1_{a,b}$};
		\node (3) at (14,2) [left] {\small  \tiny$2_{a,b}$};
		\node (4) at (16.5,0) [left] {\small   \tiny$0_{a,b}$};
		\node (5) at (15.5,1) [left] {\small   \tiny$00_{a,b}$};
		\node (6) at (17.5,1) [left] {\small   \tiny$01_{a,b}$};
		\node (7) at (15,2) [above] {\small   \tiny$000_{a,b}$};
		\node (8) at (16,2) [above] {\small   \tiny$001_{a,b}$};
		\node (9) at (17,2) [above] {\small   \tiny$010_{a,b}$};
		\node (10) at (18,2) [above] {\small   \tiny$011_{a,b}$};
		\node (11) at (16.5,0) [below] {$\{(a,b)\}\times M$};
		%顶元
		\fill (9.4,5) circle (2pt);
		\node (1) at (9.4,5) [above] {\small $\top$};
		
	\end{tikzpicture}
	\caption{The poset $L$ \label{posetlpic}}
	\end{figure}

==> figure3.tex <==

  \begin{figure}[t]
 	\centering
 	\begin{tikzpicture}[scale=0.7]
 		%first
 		%subfirst   
 		 \foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
 		%first
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
 		\fill (1.9,6.5) circle (1pt);
 		\draw (0,4)--(0,5);
 		\draw[densely dashed] (0,5)--(1.9,6.5);
 		\fill (0.7,4) circle (1pt);
 		\fill (0.3,4.5) circle (1pt);
 		\fill (1.1,4.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
 		\draw (0.7,4)--(0.3,4.5);
 		\draw (0.7,4)--(1.1,4.5);
 		\draw (0.3,4.5)--(0.1,5);
 		\draw (0.3,4.5)--(0.5,5);
 		\draw (1.1,4.5)--(0.9,5);
 		\draw (1.1,4.5)--(1.3,5);
 		\fill (0.75,4) circle (0pt);
 		\fill (1.6,4) circle (0pt);
 		\draw[densely dashed] (0.75,4)--(1.6,4);
 		\fill (1.15,4.5) circle (0pt);
 		\fill (1.6,4.5) circle (0pt);
 		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
 		\fill (1.35,5) circle (0pt);
 		\fill (1.6,5) circle (0pt);
 		\draw[densely dashed] (1.35,5)--(1.6,5);
 		%shengluexian
 		\fill (1.8,4) circle (0pt);
 		\fill (2.1,4) circle (0pt);
 		\draw[densely dashed] (1.8,4)--(2.1,4);
 		\fill (1.8,4.5) circle (0pt);
 		\fill (2.1,4.5) circle (0pt);
 		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
 		\fill (1.8,5) circle (0pt);
 		\fill (2.1,5) circle (0pt);
 		\draw[densely dashed] (1.8,5)--(2.1,5);
 		%\top
 		\fill (0.3,5) circle (0pt);
 		\draw[densely dashed] (0.3,5)--(1.9,6.5);
 		\fill (1.1,5) circle (0pt);
 		\draw[densely dashed] (1.1,5)--(1.9,6.5);
 		\fill (1.9,5) circle (0pt);
 		\draw[densely dashed] (1.9,5)--(1.9,6.5);
 		\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
 		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,4)--(2.2,5);
 		\draw[densely dashed] (2.2,5)--(1.9,6.5);
 		\fill (2.9,4) circle (1pt);
 		\fill (2.5,4.5) circle (1pt);
 		\fill (3.3,4.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
 		\draw (2.9,4)--(2.5,4.5);
 		\draw (2.9,4)--(3.3,4.5);
 		\draw (2.5,4.5)--(2.3,5);
 		\draw (2.5,4.5)--(2.7,5);
 		\draw (3.3,4.5)--(3.1,5);
 		\draw (3.3,4.5)--(3.5,5);
 		\fill (2.95,4) circle (0pt);
 		\fill (3.8,4) circle (0pt);
 		\draw[densely dashed] (2.95,4)--(3.8,4);
 		\fill (3.35,4.5) circle (0pt);
 		\fill (3.8,4.5) circle (0pt);
 		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
 		\fill (3.55,5) circle (0pt);
 		\fill (3.8,5) circle (0pt);
 		\draw[densely dashed] (3.55,5)--(3.8,5);
 		%shengluexian
 		\fill (4,4) circle (0pt);
 		\fill (4.3,4) circle (0pt);
 		\draw[densely dashed] (4,4)--(4.3,4);
 		\fill (4,4.5) circle (0pt);
 		\fill (4.3,4.5) circle (0pt);
 		\draw[densely dashed] (4,4.5)--(4.3,4.5);
 		\fill (4,5) circle (0pt);
 		\fill (4.3,5) circle (0pt);
 		\draw[densely dashed] (4,5)--(4.3,5);
 		%\top
 		\fill (3.5,5) circle (0pt);
 		\draw[densely dashed] (2.5,5)--(1.9,6.5);
 		\fill (3.3,5) circle (0pt);
 		\draw[densely dashed] (3.3,5)--(1.9,6.5);
 		\fill (4.1,5) circle (0pt);
 		\draw[densely dashed] (4.1,5)--(1.9,6.5);
 		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
 		\fill (6.9,6.5) circle (1pt);
 		\draw (5,4)--(5,5);
 		\draw[densely dashed] (5,5)--(6.9,6.5);
 		\fill (5.7,4) circle (1pt);
 		\fill (5.3,4.5) circle (1pt);
 		\fill (6.1,4.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
 		\draw (5.7,4)--(5.3,4.5);
 		\draw (5.7,4)--(6.1,4.5);
 		\draw (5.3,4.5)--(5.1,5);
 		\draw (5.3,4.5)--(5.5,5);
 		\draw (6.1,4.5)--(5.9,5);
 		\draw (6.1,4.5)--(6.3,5);
 		\fill (5.75,4) circle (0pt);
 		\fill (6.6,4) circle (0pt);
 		\draw[densely dashed] (5.75,4)--(6.6,4);
 		\fill (6.15,4.5) circle (0pt);
 		\fill (6.6,4.5) circle (0pt);
 		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
 		\fill (6.35,5) circle (0pt);
 		\fill (6.6,5) circle (0pt);
 		\draw[densely dashed] (6.35,5)--(6.6,5);
 		%shengluexian
 		\fill (6.8,4) circle (0pt);
 		\fill (7.1,4) circle (0pt);
 		\draw[densely dashed] (6.8,4)--(7.1,4);
 		\fill (6.8,4.5) circle (0pt);
 		\fill (7.1,4.5) circle (0pt);
 		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
 		\fill (6.8,5) circle (0pt);
 		\fill (7.1,5) circle (0pt);
 		\draw[densely dashed] (6.8,5)--(7.1,5);
 		%\top
 		\fill (5.3,5) circle (0pt);
 		\draw[densely dashed] (5.3,5)--(6.9,6.5);
 		\fill (6.1,5) circle (0pt);
 		\draw[densely dashed] (6.1,5)--(6.9,6.5);
 		\fill (5.9,5) circle (0pt);
 		\draw[densely dashed] (6.9,5)--(6.9,6.5);
 		\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
 		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,4)--(7.2,5);
 		\draw[densely dashed] (7.2,5)--(6.9,6.5);
 		\fill (7.9,4) circle (1pt);
 		\fill (7.5,4.5) circle (1pt);
 		\fill (8.3,4.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
 		\draw (7.9,4)--(7.5,4.5);
 		\draw (7.9,4)--(8.3,4.5);
 		\draw (7.5,4.5)--(7.3,5);
 		\draw (7.5,4.5)--(7.7,5);
 		\draw (8.3,4.5)--(8.1,5);
 		\draw (8.3,4.5)--(8.5,5);
 		\fill (7.95,4) circle (0pt);
 		\fill (8.8,4) circle (0pt);
 		\draw[densely dashed] (7.95,4)--(8.8,4);
 		\fill (8.35,4.5) circle (0pt);
 		\fill (8.8,4.5) circle (0pt);
 		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
 		\fill (8.55,5) circle (0pt);
 		\fill (8.8,5) circle (0pt);
 		\draw[densely dashed] (8.55,5)--(8.8,5);
 		%shengluexian
 		\fill (9,4) circle (0pt);
 		\fill (9.3,4) circle (0pt);
 		\draw[densely dashed] (9,4)--(9.3,4);
 		\fill (9,4.5) circle (0pt);
 		\fill (9.3,4.5) circle (0pt);
 		\draw[densely dashed] (9,4.5)--(9.3,4.5);
 		\fill (9,5) circle (0pt);
 		\fill (9.3,5) circle (0pt);
 		\draw[densely dashed] (9,5)--(9.3,5);
 		%\top
 		\fill (8.5,5) circle (0pt);
 		\draw[densely dashed] (7.5,5)--(6.9,6.5);
 		\fill (8.3,5) circle (0pt);
 		\draw[densely dashed] (8.3,5)--(6.9,6.5);
 		\fill (9.1,5) circle (0pt);
 		\draw[densely dashed] (9.1,5)--(6.9,6.5);
 		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
 		\fill (11.9,6.5) circle (1pt);
 		\draw (10,4)--(10,5);
 		\draw[densely dashed] (10,5)--(11.9,6.5);
 		\fill (10.7,4) circle (1pt);
 		\fill (10.3,4.5) circle (1pt);
 		\fill (11.1,4.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
 		\draw (10.7,4)--(10.3,4.5);
 		\draw (10.7,4)--(11.1,4.5);
 		\draw (10.3,4.5)--(10.1,5);
 		\draw (10.3,4.5)--(10.5,5);
 		\draw (11.1,4.5)--(10.9,5);
 		\draw (11.1,4.5)--(11.3,5);
 		\fill (10.75,4) circle (0pt);
 		\fill (11.6,4) circle (0pt);
 		\draw[densely dashed] (10.75,4)--(11.6,4);
 		\fill (11.15,4.5) circle (0pt);
 		\fill (11.6,4.5) circle (0pt);
 		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
 		\fill (11.35,5) circle (0pt);
 		\fill (11.6,5) circle (0pt);
 		\draw[densely dashed] (11.35,5)--(11.6,5);
 		%shengluexian
 		\fill (11.8,4) circle (0pt);
 		\fill (12.1,4) circle (0pt);
 		\draw[densely dashed] (11.8,4)--(12.1,4);
 		\fill (11.8,4.5) circle (0pt);
 		\fill (12.1,4.5) circle (0pt);
 		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
 		\fill (11.8,5) circle (0pt);
 		\fill (12.1,5) circle (0pt);
 		\draw[densely dashed] (11.8,5)--(12.1,5);
 		%\top%%%%%%%%%%%
 		\fill (10.3,5) circle (0pt);
 		\draw[densely dashed] (10.3,5)--(11.9,6.5);
 		\fill (11.1,5) circle (0pt);
 		\draw[densely dashed] (11.1,5)--(11.9,6.5);
 		\fill (10.9,5) circle (0pt);
 		\draw[densely dashed] (11.9,5)--(11.9,6.5);
 		%\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,4)--(12.2,5);
 		\draw[densely dashed] (12.2,5)--(11.9,6.5);
 		\fill (12.9,4) circle (1pt);
 		\fill (12.5,4.5) circle (1pt);
 		\fill (13.3,4.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
 		\draw (12.9,4)--(12.5,4.5);
 		\draw (12.9,4)--(13.3,4.5);
 		\draw (12.5,4.5)--(12.3,5);
 		\draw (12.5,4.5)--(12.7,5);
 		\draw (13.3,4.5)--(13.1,5);
 		\draw (13.3,4.5)--(13.5,5);
 		\fill (12.95,4) circle (0pt);
 		\fill (13.8,4) circle (0pt);
 		\draw[densely dashed] (12.95,4)--(13.8,4);
 		\fill (13.35,4.5) circle (0pt);
 		\fill (13.8,4.5) circle (0pt);
 		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
 		\fill (13.55,5) circle (0pt);
 		\fill (13.8,5) circle (0pt);
 		\draw[densely dashed] (13.55,5)--(13.8,5);
 		%shengluexian
 		\fill (14,4) circle (0pt);
 		\fill (14.3,4) circle (0pt);
 		\draw[densely dashed] (14,4)--(14.3,4);
 		\fill (14,4.5) circle (0pt);
 		\fill (14.3,4.5) circle (0pt);
 		\draw[densely dashed] (14,4.5)--(14.3,4.5);
 		\fill (14,5) circle (0pt);
 		\fill (14.3,5) circle (0pt);
 		\draw[densely dashed] (14,5)--(14.3,5);
 		%\top
 		\fill (13.5,5) circle (0pt);
 		\draw[densely dashed] (12.5,5)--(11.9,6.5);
 		\fill (13.3,5) circle (0pt);
 		\draw[densely dashed] (13.3,5)--(11.9,6.5);
 		\fill (14.1,5) circle (0pt);
 		\draw[densely dashed] (14.1,5)--(11.9,6.5);
 		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (15,\x) circle (1pt);
 		\fill (16.9,6.5) circle (1pt);
 		\draw (15,4)--(15,5);
 		\draw[densely dashed] (15,5)--(16.9,6.5);
 		\fill (15.7,4) circle (1pt);
 		\fill (15.3,4.5) circle (1pt);
 		\fill (16.1,4.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,5) circle (1pt);
 		\draw (15.7,4)--(15.3,4.5);
 		\draw (15.7,4)--(16.1,4.5);
 		\draw (15.3,4.5)--(15.1,5);
 		\draw (15.3,4.5)--(15.5,5);
 		\draw (16.1,4.5)--(15.9,5);
 		\draw (16.1,4.5)--(16.3,5);
 		\fill (15.75,4) circle (0pt);
 		\fill (16.6,4) circle (0pt);
 		\draw[densely dashed] (15.75,4)--(16.6,4);
 		\fill (16.15,4.5) circle (0pt);
 		\fill (16.6,4.5) circle (0pt);
 		\draw[densely dashed] (16.15,4.5)--(16.6,4.5);
 		\fill (16.35,5) circle (0pt);
 		\fill (16.6,5) circle (0pt);
 		\draw[densely dashed] (16.35,5)--(16.6,5);
 		%shengluexian
 		\fill (16.8,4) circle (0pt);
 		\fill (17.1,4) circle (0pt);
 		\draw[densely dashed] (16.8,4)--(17.1,4);
 		\fill (16.8,4.5) circle (0pt);
 		\fill (17.1,4.5) circle (0pt);
 		\draw[densely dashed] (16.8,4.5)--(17.1,4.5);
 		\fill (16.8,5) circle (0pt);
 		\fill (17.1,5) circle (0pt);
 		\draw[densely dashed] (16.8,5)--(17.1,5);
 		%\top%%%%%%%%%%%
 		\fill (15.3,5) circle (0pt);
 		\draw[densely dashed] (15.3,5)--(16.9,6.5);
 		\fill (16.1,5) circle (0pt);
 		\draw[densely dashed] (16.1,5)--(16.9,6.5);
 		\fill (15.9,5) circle (0pt);
        \draw[densely dashed] (16.9,5)--(16.9,6.5);
 		\node (9) at (16.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
 		\node (10) at (15.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,4)--(17.2,5);
 		\draw[densely dashed] (17.2,5)--(16.9,6.5);
 		\fill (17.9,4) circle (1pt);
 		\fill (17.5,4.5) circle (1pt);
 		\fill (18.3,4.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,5) circle (1pt);
 		\draw (17.9,4)--(17.5,4.5);
 		\draw (17.9,4)--(18.3,4.5);
 		\draw (17.5,4.5)--(17.3,5);
 		\draw (17.5,4.5)--(17.7,5);
 		\draw (18.3,4.5)--(18.1,5);
 		\draw (18.3,4.5)--(18.5,5);
 		\fill (17.95,4) circle (0pt);
 		\fill (18.8,4) circle (0pt);
 		\draw[densely dashed] (17.95,4)--(18.8,4);
 		\fill (18.35,4.5) circle (0pt);
 		\fill (18.8,4.5) circle (0pt);
 		\draw[densely dashed] (18.35,4.5)--(18.8,4.5);
 		\fill (18.55,5) circle (0pt);
 		\fill (18.8,5) circle (0pt);
 		\draw[densely dashed] (18.55,5)--(18.8,5);
 		%shengluexian
 		\fill (19,4) circle (0pt);
 		\fill (19.3,4) circle (0pt);
 		\draw[densely dashed] (19,4)--(19.3,4);
 		\fill (19,4.5) circle (0pt);
 		\fill (19.3,4.5) circle (0pt);
 		\draw[densely dashed] (19,4.5)--(19.3,4.5);
 		\fill (19,5) circle (0pt);
 		\fill (19.3,5) circle (0pt);
 		\draw[densely dashed] (19,5)--(19.3,5);
 		%\top
 		\fill (18.5,5) circle (0pt);
 		\draw[densely dashed] (17.5,5)--(16.9,6.5);
 		\fill (18.3,5) circle (0pt);
 		\draw[densely dashed] (18.3,5)--(16.9,6.5);
 		\fill (19.1,5) circle (0pt);
 		\draw[densely dashed] (19.1,5)--(16.9,6.5);
 		\node (10) at (17.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,4) circle (0pt);
 		\fill (21,4) circle (0pt);
 		\draw[densely dashed] (20,4)--(21,4);
 		\fill (20,4.5) circle (0pt);
 		\fill (21,4.5) circle (0pt);
 		\draw[densely dashed] (20,4.5)--(21,4.5);
 		\fill (20,5) circle (0pt);
 		\fill (21,5) circle (0pt);
 		\draw[densely dashed] (20,5)--(21,5);
 		\fill (-1.8,4) circle (0pt);
 		\fill (-0.8,4) circle (0pt);
 		\draw[densely dashed] (-1.8,4)--(-0.8,4);
 		\fill (-1.8,4.5) circle (0pt);
 		\fill (-0.8,4.5) circle (0pt);
 		\draw[densely dashed] (-1.8,4.5)--(-0.8,4.5);
 		\fill (-1.8,5) circle (0pt);
 		\fill (-0.8,5) circle (0pt);
 		\draw[densely dashed] (-1.8,5)--(-0.8,5);
 		%%%%%%%%%dashenglvexian
 		\fill (5,-2) circle (0pt);
 		\fill (16,-2) circle (0pt);
 		
 		\fill (5,-3) circle (0pt);
 		\fill (16,-3) circle (0pt);
 		
 		\fill (5,8.5) circle (0pt);
 		\fill (16,8.5) circle (0pt);
 		
 		\fill (5,9.5) circle (0pt);
 		\fill (16,9.5) circle (0pt);
     %%%%%%%%%%%%%%%%%%   
 		\draw[red] (3.3,0.5)--(16.9,6.5);
 		\node (10) at (3.3,0.4) {\small \small \tiny\tiny$(a,n,s_{a,b})$};
      % 上虚线
 		\draw[dashed] (3,7.5)--(3,9);
        \draw[dashed] (5,7.5)--(5,9);
        \draw[dashed] (7,7.5)--(7,9);
        \draw[dashed] (9,7.5)--(9,9);
        \draw[dashed] (11,7.5)--(11,9);
        \draw[dashed] (13,7.5)--(13,9);
        \draw[dashed] (15,7.5)--(15,9);
        \draw[dashed] (17,7.5)--(17,9);
    % 下虚线
	    \draw[dashed] (3,-2)--(3,-.5);
        \draw[dashed] (5,-2)--(5,-.5);
        \draw[dashed] (7,-2)--(7,-.5);
        \draw[dashed] (9,-2)--(9,-.5);
        \draw[dashed] (11,-2)--(11,-.5);
        \draw[dashed] (13,-2)--(13,-.5);
        \draw[dashed] (15,-2)--(15,-.5);
        \draw[dashed] (17,-2)--(17,-.5);
 	\end{tikzpicture}\\[-1cm]
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,0,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,0,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
\end{tikzpicture}  
 	\caption{\label{b-leq-2}$(a,n,s_{a,b})\sqsubset_2(f_{a,b}(s),n+1,\top)$ on $B$}
 \end{figure}

==> figure4.tex <==
\begin{figure}[t]
 	\centering
 	\begin{tikzpicture}[scale=0.7]
 		%first
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
 		%first
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
 		\fill (1.9,6.5) circle (1pt);
 		\draw (0,4)--(0,5);
 		\draw[densely dashed] (0,5)--(1.9,6.5);
 		\fill (0.7,4) circle (1pt);
 		\fill (0.3,4.5) circle (1pt);
 		\fill (1.1,4.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
 		\draw (0.7,4)--(0.3,4.5);
 		\draw (0.7,4)--(1.1,4.5);
 		\draw (0.3,4.5)--(0.1,5);
 		\draw (0.3,4.5)--(0.5,5);
 		\draw (1.1,4.5)--(0.9,5);
 		\draw (1.1,4.5)--(1.3,5);
 		\fill (0.75,4) circle (0pt);
 		\fill (1.6,4) circle (0pt);
 		\draw[densely dashed] (0.75,4)--(1.6,4);
 		\fill (1.15,4.5) circle (0pt);
 		\fill (1.6,4.5) circle (0pt);
 		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
 		\fill (1.35,5) circle (0pt);
 		\fill (1.6,5) circle (0pt);
 		\draw[densely dashed] (1.35,5)--(1.6,5);
 		%shengluexian
 		\fill (1.8,4) circle (0pt);
 		\fill (2.1,4) circle (0pt);
 		\draw[densely dashed] (1.8,4)--(2.1,4);
 		\fill (1.8,4.5) circle (0pt);
 		\fill (2.1,4.5) circle (0pt);
 		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
 		\fill (1.8,5) circle (0pt);
 		\fill (2.1,5) circle (0pt);
 		\draw[densely dashed] (1.8,5)--(2.1,5);
 		%\top
 		\fill (0.3,5) circle (0pt);
 		\draw[densely dashed] (0.3,5)--(1.9,6.5);
 		\fill (1.1,5) circle (0pt);
 		\draw[densely dashed] (1.1,5)--(1.9,6.5);
 		\fill (1.9,5) circle (0pt);
 		\draw[densely dashed] (1.9,5)--(1.9,6.5);
 		\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
 		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,4)--(2.2,5);
 		\draw[densely dashed] (2.2,5)--(1.9,6.5);
 		\fill (2.9,4) circle (1pt);
 		\fill (2.5,4.5) circle (1pt);
 		\fill (3.3,4.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
 		\draw (2.9,4)--(2.5,4.5);
 		\draw (2.9,4)--(3.3,4.5);
 		\draw (2.5,4.5)--(2.3,5);
 		\draw (2.5,4.5)--(2.7,5);
 		\draw (3.3,4.5)--(3.1,5);
 		\draw (3.3,4.5)--(3.5,5);
 		\fill (2.95,4) circle (0pt);
 		\fill (3.8,4) circle (0pt);
 		\draw[densely dashed] (2.95,4)--(3.8,4);
 		\fill (3.35,4.5) circle (0pt);
 		\fill (3.8,4.5) circle (0pt);
 		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
 		\fill (3.55,5) circle (0pt);
 		\fill (3.8,5) circle (0pt);
 		\draw[densely dashed] (3.55,5)--(3.8,5);
 		%shengluexian
 		\fill (4,4) circle (0pt);
 		\fill (4.3,4) circle (0pt);
 		\draw[densely dashed] (4,4)--(4.3,4);
 		\fill (4,4.5) circle (0pt);
 		\fill (4.3,4.5) circle (0pt);
 		\draw[densely dashed] (4,4.5)--(4.3,4.5);
 		\fill (4,5) circle (0pt);
 		\fill (4.3,5) circle (0pt);
 		\draw[densely dashed] (4,5)--(4.3,5);
 		%\top
 		\fill (3.5,5) circle (0pt);
 		\draw[densely dashed] (2.5,5)--(1.9,6.5);
 		\fill (3.3,5) circle (0pt);
 		\draw[densely dashed] (3.3,5)--(1.9,6.5);
 		\fill (4.1,5) circle (0pt);
 		\draw[densely dashed] (4.1,5)--(1.9,6.5);
 		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
 		\fill (6.9,6.5) circle (1pt);
 		\draw (5,4)--(5,5);
 		\draw[densely dashed] (5,5)--(6.9,6.5);
 		\fill (5.7,4) circle (1pt);
 		\fill (5.3,4.5) circle (1pt);
 		\fill (6.1,4.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
 		\draw (5.7,4)--(5.3,4.5);
 		\draw (5.7,4)--(6.1,4.5);
 		\draw (5.3,4.5)--(5.1,5);
 		\draw (5.3,4.5)--(5.5,5);
 		\draw (6.1,4.5)--(5.9,5);
 		\draw (6.1,4.5)--(6.3,5);
 		\fill (5.75,4) circle (0pt);
 		\fill (6.6,4) circle (0pt);
 		\draw[densely dashed] (5.75,4)--(6.6,4);
 		\fill (6.15,4.5) circle (0pt);
 		\fill (6.6,4.5) circle (0pt);
 		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
 		\fill (6.35,5) circle (0pt);
 		\fill (6.6,5) circle (0pt);
 		\draw[densely dashed] (6.35,5)--(6.6,5);
 		%shengluexian
 		\fill (6.8,4) circle (0pt);
 		\fill (7.1,4) circle (0pt);
 		\draw[densely dashed] (6.8,4)--(7.1,4);
 		\fill (6.8,4.5) circle (0pt);
 		\fill (7.1,4.5) circle (0pt);
 		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
 		\fill (6.8,5) circle (0pt);
 		\fill (7.1,5) circle (0pt);
 		\draw[densely dashed] (6.8,5)--(7.1,5);
 		%\top
 		\fill (5.3,5) circle (0pt);
 		\draw[densely dashed] (5.3,5)--(6.9,6.5);
 		\fill (6.1,5) circle (0pt);
 		\draw[densely dashed] (6.1,5)--(6.9,6.5);
 		\fill (5.9,5) circle (0pt);
 		\draw[densely dashed] (6.9,5)--(6.9,6.5);
 		\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
 		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,4)--(7.2,5);
 		\draw[densely dashed] (7.2,5)--(6.9,6.5);
 		\fill (7.9,4) circle (1pt);
 		\fill (7.5,4.5) circle (1pt);
 		\fill (8.3,4.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
 		\draw (7.9,4)--(7.5,4.5);
 		\draw (7.9,4)--(8.3,4.5);
 		\draw (7.5,4.5)--(7.3,5);
 		\draw (7.5,4.5)--(7.7,5);
 		\draw (8.3,4.5)--(8.1,5);
 		\draw (8.3,4.5)--(8.5,5);
 		\fill (7.95,4) circle (0pt);
 		\fill (8.8,4) circle (0pt);
 		\draw[densely dashed] (7.95,4)--(8.8,4);
 		\fill (8.35,4.5) circle (0pt);
 		\fill (8.8,4.5) circle (0pt);
 		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
 		\fill (8.55,5) circle (0pt);
 		\fill (8.8,5) circle (0pt);
 		\draw[densely dashed] (8.55,5)--(8.8,5);
 		%shengluexian
 		\fill (9,4) circle (0pt);
 		\fill (9.3,4) circle (0pt);
 		\draw[densely dashed] (9,4)--(9.3,4);
 		\fill (9,4.5) circle (0pt);
 		\fill (9.3,4.5) circle (0pt);
 		\draw[densely dashed] (9,4.5)--(9.3,4.5);
 		\fill (9,5) circle (0pt);
 		\fill (9.3,5) circle (0pt);
 		\draw[densely dashed] (9,5)--(9.3,5);
 		%\top
 		\fill (8.5,5) circle (0pt);
 		\draw[densely dashed] (7.5,5)--(6.9,6.5);
 		\fill (8.3,5) circle (0pt);
 		\draw[densely dashed] (8.3,5)--(6.9,6.5);
 		\fill (9.1,5) circle (0pt);
 		\draw[densely dashed] (9.1,5)--(6.9,6.5);
 		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
 		\fill (11.9,6.5) circle (1pt);
 		\draw (10,4)--(10,5);
 		\draw[densely dashed] (10,5)--(11.9,6.5);
 		\fill (10.7,4) circle (1pt);
 		\fill (10.3,4.5) circle (1pt);
 		\fill (11.1,4.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
 		\draw (10.7,4)--(10.3,4.5);
 		\draw (10.7,4)--(11.1,4.5);
 		\draw (10.3,4.5)--(10.1,5);
 		\draw (10.3,4.5)--(10.5,5);
 		\draw (11.1,4.5)--(10.9,5);
 		\draw (11.1,4.5)--(11.3,5);
 		\fill (10.75,4) circle (0pt);
 		\fill (11.6,4) circle (0pt);
 		\draw[densely dashed] (10.75,4)--(11.6,4);
 		\fill (11.15,4.5) circle (0pt);
 		\fill (11.6,4.5) circle (0pt);
 		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
 		\fill (11.35,5) circle (0pt);
 		\fill (11.6,5) circle (0pt);
 		\draw[densely dashed] (11.35,5)--(11.6,5);
 		%shengluexian
 		\fill (11.8,4) circle (0pt);
 		\fill (12.1,4) circle (0pt);
 		\draw[densely dashed] (11.8,4)--(12.1,4);
 		\fill (11.8,4.5) circle (0pt);
 		\fill (12.1,4.5) circle (0pt);
 		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
 		\fill (11.8,5) circle (0pt);
 		\fill (12.1,5) circle (0pt);
 		\draw[densely dashed] (11.8,5)--(12.1,5);
 		%\top%%%%%%%%%%%
 		\fill (10.3,5) circle (0pt);
 		\draw[densely dashed] (10.3,5)--(11.9,6.5);
 		\fill (11.1,5) circle (0pt);
 		\draw[densely dashed] (11.1,5)--(11.9,6.5);
 		\fill (10.9,5) circle (0pt);
 		\draw[densely dashed] (11.9,5)--(11.9,6.5);
 		%\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,4)--(12.2,5);
 		\draw[densely dashed] (12.2,5)--(11.9,6.5);
 		\fill (12.9,4) circle (1pt);
 		\fill (12.5,4.5) circle (1pt);
 		\fill (13.3,4.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
 		\draw (12.9,4)--(12.5,4.5);
 		\draw (12.9,4)--(13.3,4.5);
 		\draw (12.5,4.5)--(12.3,5);
 		\draw (12.5,4.5)--(12.7,5);
 		\draw (13.3,4.5)--(13.1,5);
 		\draw (13.3,4.5)--(13.5,5);
 		\fill (12.95,4) circle (0pt);
 		\fill (13.8,4) circle (0pt);
 		\draw[densely dashed] (12.95,4)--(13.8,4);
 		\fill (13.35,4.5) circle (0pt);
 		\fill (13.8,4.5) circle (0pt);
 		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
 		\fill (13.55,5) circle (0pt);
 		\fill (13.8,5) circle (0pt);
 		\draw[densely dashed] (13.55,5)--(13.8,5);
 		%shengluexian
 		\fill (14,4) circle (0pt);
 		\fill (14.3,4) circle (0pt);
 		\draw[densely dashed] (14,4)--(14.3,4);
 		\fill (14,4.5) circle (0pt);
 		\fill (14.3,4.5) circle (0pt);
 		\draw[densely dashed] (14,4.5)--(14.3,4.5);
 		\fill (14,5) circle (0pt);
 		\fill (14.3,5) circle (0pt);
 		\draw[densely dashed] (14,5)--(14.3,5);
 		%\top
 		\fill (13.5,5) circle (0pt);
 		\draw[densely dashed] (12.5,5)--(11.9,6.5);
 		\fill (13.3,5) circle (0pt);
 		\draw[densely dashed] (13.3,5)--(11.9,6.5);
 		\fill (14.1,5) circle (0pt);
 		\draw[densely dashed] (14.1,5)--(11.9,6.5);
 		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (15,\x) circle (1pt);
 		\fill (16.9,6.5) circle (1pt);
 		\draw (15,4)--(15,5);
 		\draw[densely dashed] (15,5)--(16.9,6.5);
 		\fill (15.7,4) circle (1pt);
 		\fill (15.3,4.5) circle (1pt);
 		\fill (16.1,4.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,5) circle (1pt);
 		\draw (15.7,4)--(15.3,4.5);
 		\draw (15.7,4)--(16.1,4.5);
 		\draw (15.3,4.5)--(15.1,5);
 		\draw (15.3,4.5)--(15.5,5);
 		\draw (16.1,4.5)--(15.9,5);
 		\draw (16.1,4.5)--(16.3,5);
 		\fill (15.75,4) circle (0pt);
 		\fill (16.6,4) circle (0pt);
 		\draw[densely dashed] (15.75,4)--(16.6,4);
 		\fill (16.15,4.5) circle (0pt);
 		\fill (16.6,4.5) circle (0pt);
 		\draw[densely dashed] (16.15,4.5)--(16.6,4.5);
 		\fill (16.35,5) circle (0pt);
 		\fill (16.6,5) circle (0pt);
 		\draw[densely dashed] (16.35,5)--(16.6,5);
 		%shengluexian
 		\fill (16.8,4) circle (0pt);
 		\fill (17.1,4) circle (0pt);
 		\draw[densely dashed] (16.8,4)--(17.1,4);
 		\fill (16.8,4.5) circle (0pt);
 		\fill (17.1,4.5) circle (0pt);
 		\draw[densely dashed] (16.8,4.5)--(17.1,4.5);
 		\fill (16.8,5) circle (0pt);
 		\fill (17.1,5) circle (0pt);
 		\draw[densely dashed] (16.8,5)--(17.1,5);
 		%\top%%%%%%%%%%%
 		\fill (15.3,5) circle (0pt);
 		\draw[densely dashed] (15.3,5)--(16.9,6.5);
 		\fill (16.1,5) circle (0pt);
 		\draw[densely dashed] (16.1,5)--(16.9,6.5);
 		\fill (15.9,5) circle (0pt);
 		\draw[densely dashed] (16.9,5)--(16.9,6.5);
 		\node (9) at (16.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(k),n+1,\top)$};
 		\node (10) at (15.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,4)--(17.2,5);
 		\draw[densely dashed] (17.2,5)--(16.9,6.5);
 		\fill (17.9,4) circle (1pt);
 		\fill (17.5,4.5) circle (1pt);
 		\fill (18.3,4.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,5) circle (1pt);
 		\draw (17.9,4)--(17.5,4.5);
 		\draw (17.9,4)--(18.3,4.5);
 		\draw (17.5,4.5)--(17.3,5);
 		\draw (17.5,4.5)--(17.7,5);
 		\draw (18.3,4.5)--(18.1,5);
 		\draw (18.3,4.5)--(18.5,5);
 		\fill (17.95,4) circle (0pt);
 		\fill (18.8,4) circle (0pt);
 		\draw[densely dashed] (17.95,4)--(18.8,4);
 		\fill (18.35,4.5) circle (0pt);
 		\fill (18.8,4.5) circle (0pt);
 		\draw[densely dashed] (18.35,4.5)--(18.8,4.5);
 		\fill (18.55,5) circle (0pt);
 		\fill (18.8,5) circle (0pt);
 		\draw[densely dashed] (18.55,5)--(18.8,5);
 		%shengluexian
 		\fill (19,4) circle (0pt);
 		\fill (19.3,4) circle (0pt);
 		\draw[densely dashed] (19,4)--(19.3,4);
 		\fill (19,4.5) circle (0pt);
 		\fill (19.3,4.5) circle (0pt);
 		\draw[densely dashed] (19,4.5)--(19.3,4.5);
 		\fill (19,5) circle (0pt);
 		\fill (19.3,5) circle (0pt);
 		\draw[densely dashed] (19,5)--(19.3,5);
 		%\top
 		\fill (18.5,5) circle (0pt);
 		\draw[densely dashed] (17.5,5)--(16.9,6.5);
 		\fill (18.3,5) circle (0pt);
 		\draw[densely dashed] (18.3,5)--(16.9,6.5);
 		\fill (19.1,5) circle (0pt);
 		\draw[densely dashed] (19.1,5)--(16.9,6.5);
 		\node (10) at (17.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,4) circle (0pt);
 		\fill (21,4) circle (0pt);
 		\draw[densely dashed] (20,4)--(21,4);
 		\fill (20,4.5) circle (0pt);
 		\fill (21,4.5) circle (0pt);
 		\draw[densely dashed] (20,4.5)--(21,4.5);
 		\fill (20,5) circle (0pt);
 		\fill (21,5) circle (0pt);
 		\draw[densely dashed] (20,5)--(21,5);
 		\fill (-1.8,4) circle (0pt);
 		\fill (-0.8,4) circle (0pt);
 		\draw[densely dashed] (-1.8,4)--(-0.8,4);
 		\fill (-1.8,4.5) circle (0pt);
 		\fill (-0.8,4.5) circle (0pt);
 		\draw[densely dashed] (-1.8,4.5)--(-0.8,4.5);
 		\fill (-1.8,5) circle (0pt);
 		\fill (-0.8,5) circle (0pt);
 		\draw[densely dashed] (-1.8,5)--(-0.8,5);
 		%%%%%%%%%dashenglvexian
 		\fill (5,-2) circle (0pt);
 		\fill (16,-2) circle (0pt);
 		% \draw[dashed] (5,-2)--(16,-2);
 		\fill (5,-3) circle (0pt);
 		\fill (16,-3) circle (0pt);
 		% \draw[dashed] (5,-3)--(16,-3);
 		\fill (5,8.5) circle (0pt);
 		\fill (16,8.5) circle (0pt);
 		% \draw[dashed] (5,8.5)--(16,8.5);
 		\fill (5,9.5) circle (0pt);
 		\fill (16,9.5) circle (0pt);
 		% \draw[dashed] (5,9.5)--(16,9.5);
 		\draw[red] (7.2,0.5)--(16.9,6.5);
 		\node (10) at (7.2,0.4) {\small \small \tiny\tiny$(b,n,k_{a,b})$};
      % 上虚线
 	    \draw[dashed] (3,7.5)--(3,9);
        \draw[dashed] (5,7.5)--(5,9);
        \draw[dashed] (7,7.5)--(7,9);
        \draw[dashed] (9,7.5)--(9,9);
        \draw[dashed] (11,7.5)--(11,9);
        \draw[dashed] (13,7.5)--(13,9);
        \draw[dashed] (15,7.5)--(15,9);
        \draw[dashed] (17,7.5)--(17,9);
    % 下虚线
	    \draw[dashed] (3,-2)--(3,-.5);
        \draw[dashed] (5,-2)--(5,-.5);
        \draw[dashed] (7,-2)--(7,-.5);
        \draw[dashed] (9,-2)--(9,-.5);
        \draw[dashed] (11,-2)--(11,-.5);
        \draw[dashed] (13,-2)--(13,-.5);
        \draw[dashed] (15,-2)--(15,-.5);
        \draw[dashed] (17,-2)--(17,-.5);
 	\end{tikzpicture}\\[-1cm]
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,0,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,0,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
\end{tikzpicture}  
 	\caption{\label{b-leq-3} $(b,n,k_{a,b})\sqsubset_3(f_{a,b}(k),n+1,\top)$ on $B$}
 \end{figure}

==> figure5.tex <==
\begin{figure}[t]
 	\centering
 	\begin{tikzpicture}[scale=0.7]
 		%first
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
 		%first
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
 		\fill (1.9,6.5) circle (1pt);
 		\draw (0,4)--(0,5);
 		\draw[densely dashed] (0,5)--(1.9,6.5);
 		\fill (0.7,4) circle (1pt);
 		\fill (0.3,4.5) circle (1pt);
 		\fill (1.1,4.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
 		\draw (0.7,4)--(0.3,4.5);
 		\draw (0.7,4)--(1.1,4.5);
 		\draw (0.3,4.5)--(0.1,5);
 		\draw (0.3,4.5)--(0.5,5);
 		\draw (1.1,4.5)--(0.9,5);
 		\draw (1.1,4.5)--(1.3,5);
 		\fill (0.75,4) circle (0pt);
 		\fill (1.6,4) circle (0pt);
 		\draw[densely dashed] (0.75,4)--(1.6,4);
 		\fill (1.15,4.5) circle (0pt);
 		\fill (1.6,4.5) circle (0pt);
 		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
 		\fill (1.35,5) circle (0pt);
 		\fill (1.6,5) circle (0pt);
 		\draw[densely dashed] (1.35,5)--(1.6,5);
 		%shengluexian
 		\fill (1.8,4) circle (0pt);
 		\fill (2.1,4) circle (0pt);
 		\draw[densely dashed] (1.8,4)--(2.1,4);
 		\fill (1.8,4.5) circle (0pt);
 		\fill (2.1,4.5) circle (0pt);
 		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
 		\fill (1.8,5) circle (0pt);
 		\fill (2.1,5) circle (0pt);
 		\draw[densely dashed] (1.8,5)--(2.1,5);
 		%\top
 		\fill (0.3,5) circle (0pt);
 		\draw[densely dashed] (0.3,5)--(1.9,6.5);
 		\fill (1.1,5) circle (0pt);
 		\draw[densely dashed] (1.1,5)--(1.9,6.5);
 		\fill (1.9,5) circle (0pt);
 		\draw[densely dashed] (1.9,5)--(1.9,6.5);
 		\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
 		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,4)--(2.2,5);
 		\draw[densely dashed] (2.2,5)--(1.9,6.5);
 		\fill (2.9,4) circle (1pt);
 		\fill (2.5,4.5) circle (1pt);
 		\fill (3.3,4.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
 		\draw (2.9,4)--(2.5,4.5);
 		\draw (2.9,4)--(3.3,4.5);
 		\draw (2.5,4.5)--(2.3,5);
 		\draw (2.5,4.5)--(2.7,5);
 		\draw (3.3,4.5)--(3.1,5);
 		\draw (3.3,4.5)--(3.5,5);
 		\fill (2.95,4) circle (0pt);
 		\fill (3.8,4) circle (0pt);
 		\draw[densely dashed] (2.95,4)--(3.8,4);
 		\fill (3.35,4.5) circle (0pt);
 		\fill (3.8,4.5) circle (0pt);
 		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
 		\fill (3.55,5) circle (0pt);
 		\fill (3.8,5) circle (0pt);
 		\draw[densely dashed] (3.55,5)--(3.8,5);
 		%shengluexian
 		\fill (4,4) circle (0pt);
 		\fill (4.3,4) circle (0pt);
 		\draw[densely dashed] (4,4)--(4.3,4);
 		\fill (4,4.5) circle (0pt);
 		\fill (4.3,4.5) circle (0pt);
 		\draw[densely dashed] (4,4.5)--(4.3,4.5);
 		\fill (4,5) circle (0pt);
 		\fill (4.3,5) circle (0pt);
 		\draw[densely dashed] (4,5)--(4.3,5);
 		%\top
 		\fill (3.5,5) circle (0pt);
 		\draw[densely dashed] (2.5,5)--(1.9,6.5);
 		\fill (3.3,5) circle (0pt);
 		\draw[densely dashed] (3.3,5)--(1.9,6.5);
 		\fill (4.1,5) circle (0pt);
 		\draw[densely dashed] (4.1,5)--(1.9,6.5);
 		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
 		\fill (6.9,6.5) circle (1pt);
 		\draw (5,4)--(5,5);
 		\draw[densely dashed] (5,5)--(6.9,6.5);
 		\fill (5.7,4) circle (1pt);
 		\fill (5.3,4.5) circle (1pt);
 		\fill (6.1,4.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
 		\draw (5.7,4)--(5.3,4.5);
 		\draw (5.7,4)--(6.1,4.5);
 		\draw (5.3,4.5)--(5.1,5);
 		\draw (5.3,4.5)--(5.5,5);
 		\draw (6.1,4.5)--(5.9,5);
 		\draw (6.1,4.5)--(6.3,5);
 		\fill (5.75,4) circle (0pt);
 		\fill (6.6,4) circle (0pt);
 		\draw[densely dashed] (5.75,4)--(6.6,4);
 		\fill (6.15,4.5) circle (0pt);
 		\fill (6.6,4.5) circle (0pt);
 		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
 		\fill (6.35,5) circle (0pt);
 		\fill (6.6,5) circle (0pt);
 		\draw[densely dashed] (6.35,5)--(6.6,5);
 		%shengluexian
 		\fill (6.8,4) circle (0pt);
 		\fill (7.1,4) circle (0pt);
 		\draw[densely dashed] (6.8,4)--(7.1,4);
 		\fill (6.8,4.5) circle (0pt);
 		\fill (7.1,4.5) circle (0pt);
 		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
 		\fill (6.8,5) circle (0pt);
 		\fill (7.1,5) circle (0pt);
 		\draw[densely dashed] (6.8,5)--(7.1,5);
 		%\top
 		\fill (5.3,5) circle (0pt);
 		\draw[densely dashed] (5.3,5)--(6.9,6.5);
 		\fill (6.1,5) circle (0pt);
 		\draw[densely dashed] (6.1,5)--(6.9,6.5);
 		\fill (5.9,5) circle (0pt);
 		\draw[densely dashed] (6.9,5)--(6.9,6.5);
 		\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
 		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,4)--(7.2,5);
 		\draw[densely dashed] (7.2,5)--(6.9,6.5);
 		\fill (7.9,4) circle (1pt);
 		\fill (7.5,4.5) circle (1pt);
 		\fill (8.3,4.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
 		\draw (7.9,4)--(7.5,4.5);
 		\draw (7.9,4)--(8.3,4.5);
 		\draw (7.5,4.5)--(7.3,5);
 		\draw (7.5,4.5)--(7.7,5);
 		\draw (8.3,4.5)--(8.1,5);
 		\draw (8.3,4.5)--(8.5,5);
 		\fill (7.95,4) circle (0pt);
 		\fill (8.8,4) circle (0pt);
 		\draw[densely dashed] (7.95,4)--(8.8,4);
 		\fill (8.35,4.5) circle (0pt);
 		\fill (8.8,4.5) circle (0pt);
 		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
 		\fill (8.55,5) circle (0pt);
 		\fill (8.8,5) circle (0pt);
 		\draw[densely dashed] (8.55,5)--(8.8,5);
 		%shengluexian
 		\fill (9,4) circle (0pt);
 		\fill (9.3,4) circle (0pt);
 		\draw[densely dashed] (9,4)--(9.3,4);
 		\fill (9,4.5) circle (0pt);
 		\fill (9.3,4.5) circle (0pt);
 		\draw[densely dashed] (9,4.5)--(9.3,4.5);
 		\fill (9,5) circle (0pt);
 		\fill (9.3,5) circle (0pt);
 		\draw[densely dashed] (9,5)--(9.3,5);
 		%\top
 		\fill (8.5,5) circle (0pt);
 		\draw[densely dashed] (7.5,5)--(6.9,6.5);
 		\fill (8.3,5) circle (0pt);
 		\draw[densely dashed] (8.3,5)--(6.9,6.5);
 		\fill (9.1,5) circle (0pt);
 		\draw[densely dashed] (9.1,5)--(6.9,6.5);
 		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
 		\fill (11.9,6.5) circle (1pt);
 		\draw (10,4)--(10,5);
 		\draw[densely dashed] (10,5)--(11.9,6.5);
 		\fill (10.7,4) circle (1pt);
 		\fill (10.3,4.5) circle (1pt);
 		\fill (11.1,4.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
 		\draw (10.7,4)--(10.3,4.5);
 		\draw (10.7,4)--(11.1,4.5);
 		\draw (10.3,4.5)--(10.1,5);
 		\draw (10.3,4.5)--(10.5,5);
 		\draw (11.1,4.5)--(10.9,5);
 		\draw (11.1,4.5)--(11.3,5);
 		\fill (10.75,4) circle (0pt);
 		\fill (11.6,4) circle (0pt);
 		\draw[densely dashed] (10.75,4)--(11.6,4);
 		\fill (11.15,4.5) circle (0pt);
 		\fill (11.6,4.5) circle (0pt);
 		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
 		\fill (11.35,5) circle (0pt);
 		\fill (11.6,5) circle (0pt);
 		\draw[densely dashed] (11.35,5)--(11.6,5);
 		%shengluexian
 		\fill (11.8,4) circle (0pt);
 		\fill (12.1,4) circle (0pt);
 		\draw[densely dashed] (11.8,4)--(12.1,4);
 		\fill (11.8,4.5) circle (0pt);
 		\fill (12.1,4.5) circle (0pt);
 		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
 		\fill (11.8,5) circle (0pt);
 		\fill (12.1,5) circle (0pt);
 		\draw[densely dashed] (11.8,5)--(12.1,5);
 		%\top%%%%%%%%%%%
 		\fill (10.3,5) circle (0pt);
 		\draw[densely dashed] (10.3,5)--(11.9,6.5);
 		\fill (11.1,5) circle (0pt);
 		\draw[densely dashed] (11.1,5)--(11.9,6.5);
 		\fill (10.9,5) circle (0pt);
 		\draw[densely dashed] (11.9,5)--(11.9,6.5);
 		\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
 		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,4)--(12.2,5);
 		\draw[densely dashed] (12.2,5)--(11.9,6.5);
 		\fill (12.9,4) circle (1pt);
 		\fill (12.5,4.5) circle (1pt);
 		\fill (13.3,4.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
 		\draw (12.9,4)--(12.5,4.5);
 		\draw (12.9,4)--(13.3,4.5);
 		\draw (12.5,4.5)--(12.3,5);
 		\draw (12.5,4.5)--(12.7,5);
 		\draw (13.3,4.5)--(13.1,5);
 		\draw (13.3,4.5)--(13.5,5);
 		\fill (12.95,4) circle (0pt);
 		\fill (13.8,4) circle (0pt);
 		\draw[densely dashed] (12.95,4)--(13.8,4);
 		\fill (13.35,4.5) circle (0pt);
 		\fill (13.8,4.5) circle (0pt);
 		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
 		\fill (13.55,5) circle (0pt);
 		\fill (13.8,5) circle (0pt);
 		\draw[densely dashed] (13.55,5)--(13.8,5);
 		%shengluexian
 		\fill (14,4) circle (0pt);
 		\fill (14.3,4) circle (0pt);
 		\draw[densely dashed] (14,4)--(14.3,4);
 		\fill (14,4.5) circle (0pt);
 		\fill (14.3,4.5) circle (0pt);
 		\draw[densely dashed] (14,4.5)--(14.3,4.5);
 		\fill (14,5) circle (0pt);
 		\fill (14.3,5) circle (0pt);
 		\draw[densely dashed] (14,5)--(14.3,5);
 		%\top
 		\fill (13.5,5) circle (0pt);
 		\draw[densely dashed] (12.5,5)--(11.9,6.5);
 		\fill (13.3,5) circle (0pt);
 		\draw[densely dashed] (13.3,5)--(11.9,6.5);
 		\fill (14.1,5) circle (0pt);
 		\draw[densely dashed] (14.1,5)--(11.9,6.5);
 		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (15,\x) circle (1pt);
 		\fill (16.9,6.5) circle (1pt);
 		\draw (15,4)--(15,5);
 		\draw[densely dashed] (15,5)--(16.9,6.5);
 		\fill (15.7,4) circle (1pt);
 		\fill (15.3,4.5) circle (1pt);
 		\fill (16.1,4.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,5) circle (1pt);
 		\draw (15.7,4)--(15.3,4.5);
 		\draw (15.7,4)--(16.1,4.5);
 		\draw (15.3,4.5)--(15.1,5);
 		\draw (15.3,4.5)--(15.5,5);
 		\draw (16.1,4.5)--(15.9,5);
 		\draw (16.1,4.5)--(16.3,5);
 		\fill (15.75,4) circle (0pt);
 		\fill (16.6,4) circle (0pt);
 		\draw[densely dashed] (15.75,4)--(16.6,4);
 		\fill (16.15,4.5) circle (0pt);
 		\fill (16.6,4.5) circle (0pt);
 		\draw[densely dashed] (16.15,4.5)--(16.6,4.5);
 		\fill (16.35,5) circle (0pt);
 		\fill (16.6,5) circle (0pt);
 		\draw[densely dashed] (16.35,5)--(16.6,5);
 		%shengluexian
 		\fill (16.8,4) circle (0pt);
 		\fill (17.1,4) circle (0pt);
 		\draw[densely dashed] (16.8,4)--(17.1,4);
 		\fill (16.8,4.5) circle (0pt);
 		\fill (17.1,4.5) circle (0pt);
 		\draw[densely dashed] (16.8,4.5)--(17.1,4.5);
 		\fill (16.8,5) circle (0pt);
 		\fill (17.1,5) circle (0pt);
 		\draw[densely dashed] (16.8,5)--(17.1,5);
 		%\top%%%%%%%%%%%
 		\fill (15.3,5) circle (0pt);
 		\draw[densely dashed] (15.3,5)--(16.9,6.5);
 		\fill (16.1,5) circle (0pt);
 		\draw[densely dashed] (16.1,5)--(16.9,6.5);
 		\fill (15.9,5) circle (0pt);
 		\draw[densely dashed] (16.9,5)--(16.9,6.5);
 		\node (9) at (16.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s.k),n+1,\top)$};
 		\node (10) at (15.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,4)--(17.2,5);
 		\draw[densely dashed] (17.2,5)--(16.9,6.5);
 		\fill (17.9,4) circle (1pt);
 		\fill (17.5,4.5) circle (1pt);
 		\fill (18.3,4.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,5) circle (1pt);
 		\draw (17.9,4)--(17.5,4.5);
 		\draw (17.9,4)--(18.3,4.5);
 		\draw (17.5,4.5)--(17.3,5);
 		\draw (17.5,4.5)--(17.7,5);
 		\draw (18.3,4.5)--(18.1,5);
 		\draw (18.3,4.5)--(18.5,5);
 		\fill (17.95,4) circle (0pt);
 		\fill (18.8,4) circle (0pt);
 		\draw[densely dashed] (17.95,4)--(18.8,4);
 		\fill (18.35,4.5) circle (0pt);
 		\fill (18.8,4.5) circle (0pt);
 		\draw[densely dashed] (18.35,4.5)--(18.8,4.5);
 		\fill (18.55,5) circle (0pt);
 		\fill (18.8,5) circle (0pt);
 		\draw[densely dashed] (18.55,5)--(18.8,5);
 		%shengluexian
 		\fill (19,4) circle (0pt);
 		\fill (19.3,4) circle (0pt);
 		\draw[densely dashed] (19,4)--(19.3,4);
 		\fill (19,4.5) circle (0pt);
 		\fill (19.3,4.5) circle (0pt);
 		\draw[densely dashed] (19,4.5)--(19.3,4.5);
 		\fill (19,5) circle (0pt);
 		\fill (19.3,5) circle (0pt);
 		\draw[densely dashed] (19,5)--(19.3,5);
 		%\top
 		\fill (18.5,5) circle (0pt);
 		\draw[densely dashed] (17.5,5)--(16.9,6.5);
 		\fill (18.3,5) circle (0pt);
 		\draw[densely dashed] (18.3,5)--(16.9,6.5);
 		\fill (19.1,5) circle (0pt);
 		\draw[densely dashed] (19.1,5)--(16.9,6.5);
 		\node (10) at (17.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,4) circle (0pt);
 		\fill (21,4) circle (0pt);
 		\draw[densely dashed] (20,4)--(21,4);
 		\fill (20,4.5) circle (0pt);
 		\fill (21,4.5) circle (0pt);
 		\draw[densely dashed] (20,4.5)--(21,4.5);
 		\fill (20,5) circle (0pt);
 		\fill (21,5) circle (0pt);
 		\draw[densely dashed] (20,5)--(21,5);
 		\fill (-1.8,4) circle (0pt);
 		\fill (-0.8,4) circle (0pt);
 		\draw[densely dashed] (-1.8,4)--(-0.8,4);
 		\fill (-1.8,4.5) circle (0pt);
 		\fill (-0.8,4.5) circle (0pt);
 		\draw[densely dashed] (-1.8,4.5)--(-0.8,4.5);
 		\fill (-1.8,5) circle (0pt);
 		\fill (-0.8,5) circle (0pt);
 		\draw[densely dashed] (-1.8,5)--(-0.8,5);
 		%%%%%%%%%dashenglvexian
 		\fill (5,-2) circle (0pt);
 		\fill (16,-2) circle (0pt);
 		% \draw[dashed] (5,-2)--(16,-2);
 		\fill (5,-3) circle (0pt);
 		\fill (16,-3) circle (0pt);
 		% \draw[dashed] (5,-3)--(16,-3);
 		\fill (5,8.5) circle (0pt);
 		\fill (16,8.5) circle (0pt);
 		% \draw[dashed] (5,8.5)--(16,8.5);
 		\fill (5,9.5) circle (0pt);
 		\fill (16,9.5) circle (0pt);
 		% \draw[dashed] (5,9.5)--(16,9.5);
 		\draw[red] (12.2,5)--(16.9,6.5);
 		\node (10) at (12.2,4.9) {\small \small \tiny\tiny$(f_{a,b}(s),n+1,k_{a,b})$};

   % 上虚线
 			\draw[dashed] (3,7.5)--(3,9);
        \draw[dashed] (5,7.5)--(5,9);
        \draw[dashed] (7,7.5)--(7,9);
        \draw[dashed] (9,7.5)--(9,9);
        \draw[dashed] (11,7.5)--(11,9);
        \draw[dashed] (13,7.5)--(13,9);
        \draw[dashed] (15,7.5)--(15,9);
        \draw[dashed] (17,7.5)--(17,9);
    % 下虚线
	    \draw[dashed] (3,-2)--(3,-.5);
        \draw[dashed] (5,-2)--(5,-.5);
        \draw[dashed] (7,-2)--(7,-.5);
        \draw[dashed] (9,-2)--(9,-.5);
        \draw[dashed] (11,-2)--(11,-.5);
        \draw[dashed] (13,-2)--(13,-.5);
        \draw[dashed] (15,-2)--(15,-.5);
        \draw[dashed] (17,-2)--(17,-.5);
 	\end{tikzpicture}\\[-1cm]
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,0,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,0,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 	\end{tikzpicture}
 	\caption{\label{b-leq-4} $(f_{a,b}(s),n+1,k_{a,b})\sqsubset_4(f_{a,b}(s.k),n+1,\top)$ on $B$}
 \end{figure}

==> figure6.tex <==

  \begin{figure}[t]
 	\centering
 	\begin{tikzpicture}[scale=0.7]
 		%first
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
 		%first
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
 		\fill (1.9,6.5) circle (1pt);
 		\draw (0,4)--(0,5);
 		\draw[densely dashed] (0,5)--(1.9,6.5);
 		\fill (0.7,4) circle (1pt);
 		\fill (0.3,4.5) circle (1pt);
 		\fill (1.1,4.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
 		\draw (0.7,4)--(0.3,4.5);
 		\draw (0.7,4)--(1.1,4.5);
 		\draw (0.3,4.5)--(0.1,5);
 		\draw (0.3,4.5)--(0.5,5);
 		\draw (1.1,4.5)--(0.9,5);
 		\draw (1.1,4.5)--(1.3,5);
 		\fill (0.75,4) circle (0pt);
 		\fill (1.6,4) circle (0pt);
 		\draw[densely dashed] (0.75,4)--(1.6,4);
 		\fill (1.15,4.5) circle (0pt);
 		\fill (1.6,4.5) circle (0pt);
 		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
 		\fill (1.35,5) circle (0pt);
 		\fill (1.6,5) circle (0pt);
 		\draw[densely dashed] (1.35,5)--(1.6,5);
 		%shengluexian
 		\fill (1.8,4) circle (0pt);
 		\fill (2.1,4) circle (0pt);
 		\draw[densely dashed] (1.8,4)--(2.1,4);
 		\fill (1.8,4.5) circle (0pt);
 		\fill (2.1,4.5) circle (0pt);
 		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
 		\fill (1.8,5) circle (0pt);
 		\fill (2.1,5) circle (0pt);
 		\draw[densely dashed] (1.8,5)--(2.1,5);
 		%\top
 		\fill (0.3,5) circle (0pt);
 		\draw[densely dashed] (0.3,5)--(1.9,6.5);
 		\fill (1.1,5) circle (0pt);
 		\draw[densely dashed] (1.1,5)--(1.9,6.5);
 		\fill (1.9,5) circle (0pt);
 		\draw[densely dashed] (1.9,5)--(1.9,6.5);
 		\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
 		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,4)--(2.2,5);
 		\draw[densely dashed] (2.2,5)--(1.9,6.5);
 		\fill (2.9,4) circle (1pt);
 		\fill (2.5,4.5) circle (1pt);
 		\fill (3.3,4.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
 		\draw (2.9,4)--(2.5,4.5);
 		\draw (2.9,4)--(3.3,4.5);
 		\draw (2.5,4.5)--(2.3,5);
 		\draw (2.5,4.5)--(2.7,5);
 		\draw (3.3,4.5)--(3.1,5);
 		\draw (3.3,4.5)--(3.5,5);
 		\fill (2.95,4) circle (0pt);
 		\fill (3.8,4) circle (0pt);
 		\draw[densely dashed] (2.95,4)--(3.8,4);
 		\fill (3.35,4.5) circle (0pt);
 		\fill (3.8,4.5) circle (0pt);
 		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
 		\fill (3.55,5) circle (0pt);
 		\fill (3.8,5) circle (0pt);
 		\draw[densely dashed] (3.55,5)--(3.8,5);
 		%shengluexian
 		\fill (4,4) circle (0pt);
 		\fill (4.3,4) circle (0pt);
 		\draw[densely dashed] (4,4)--(4.3,4);
 		\fill (4,4.5) circle (0pt);
 		\fill (4.3,4.5) circle (0pt);
 		\draw[densely dashed] (4,4.5)--(4.3,4.5);
 		\fill (4,5) circle (0pt);
 		\fill (4.3,5) circle (0pt);
 		\draw[densely dashed] (4,5)--(4.3,5);
 		%\top
 		\fill (3.5,5) circle (0pt);
 		\draw[densely dashed] (2.5,5)--(1.9,6.5);
 		\fill (3.3,5) circle (0pt);
 		\draw[densely dashed] (3.3,5)--(1.9,6.5);
 		\fill (4.1,5) circle (0pt);
 		\draw[densely dashed] (4.1,5)--(1.9,6.5);
 		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
 		\fill (6.9,6.5) circle (1pt);
 		\draw (5,4)--(5,5);
 		\draw[densely dashed] (5,5)--(6.9,6.5);
 		\fill (5.7,4) circle (1pt);
 		\fill (5.3,4.5) circle (1pt);
 		\fill (6.1,4.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
 		\draw (5.7,4)--(5.3,4.5);
 		\draw (5.7,4)--(6.1,4.5);
 		\draw (5.3,4.5)--(5.1,5);
 		\draw (5.3,4.5)--(5.5,5);
 		\draw (6.1,4.5)--(5.9,5);
 		\draw (6.1,4.5)--(6.3,5);
 		\fill (5.75,4) circle (0pt);
 		\fill (6.6,4) circle (0pt);
 		\draw[densely dashed] (5.75,4)--(6.6,4);
 		\fill (6.15,4.5) circle (0pt);
 		\fill (6.6,4.5) circle (0pt);
 		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
 		\fill (6.35,5) circle (0pt);
 		\fill (6.6,5) circle (0pt);
 		\draw[densely dashed] (6.35,5)--(6.6,5);
 		%shengluexian
 		\fill (6.8,4) circle (0pt);
 		\fill (7.1,4) circle (0pt);
 		\draw[densely dashed] (6.8,4)--(7.1,4);
 		\fill (6.8,4.5) circle (0pt);
 		\fill (7.1,4.5) circle (0pt);
 		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
 		\fill (6.8,5) circle (0pt);
 		\fill (7.1,5) circle (0pt);
 		\draw[densely dashed] (6.8,5)--(7.1,5);
 		%\top
 		\fill (5.3,5) circle (0pt);
 		\draw[densely dashed] (5.3,5)--(6.9,6.5);
 		\fill (6.1,5) circle (0pt);
 		\draw[densely dashed] (6.1,5)--(6.9,6.5);
 		\fill (5.9,5) circle (0pt);
 		\draw[densely dashed] (6.9,5)--(6.9,6.5);
 		\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
 		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,4)--(7.2,5);
 		\draw[densely dashed] (7.2,5)--(6.9,6.5);
 		\fill (7.9,4) circle (1pt);
 		\fill (7.5,4.5) circle (1pt);
 		\fill (8.3,4.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
 		\draw (7.9,4)--(7.5,4.5);
 		\draw (7.9,4)--(8.3,4.5);
 		\draw (7.5,4.5)--(7.3,5);
 		\draw (7.5,4.5)--(7.7,5);
 		\draw (8.3,4.5)--(8.1,5);
 		\draw (8.3,4.5)--(8.5,5);
 		\fill (7.95,4) circle (0pt);
 		\fill (8.8,4) circle (0pt);
 		\draw[densely dashed] (7.95,4)--(8.8,4);
 		\fill (8.35,4.5) circle (0pt);
 		\fill (8.8,4.5) circle (0pt);
 		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
 		\fill (8.55,5) circle (0pt);
 		\fill (8.8,5) circle (0pt);
 		\draw[densely dashed] (8.55,5)--(8.8,5);
 		%shengluexian
 		\fill (9,4) circle (0pt);
 		\fill (9.3,4) circle (0pt);
 		\draw[densely dashed] (9,4)--(9.3,4);
 		\fill (9,4.5) circle (0pt);
 		\fill (9.3,4.5) circle (0pt);
 		\draw[densely dashed] (9,4.5)--(9.3,4.5);
 		\fill (9,5) circle (0pt);
 		\fill (9.3,5) circle (0pt);
 		\draw[densely dashed] (9,5)--(9.3,5);
 		%\top
 		\fill (8.5,5) circle (0pt);
 		\draw[densely dashed] (7.5,5)--(6.9,6.5);
 		\fill (8.3,5) circle (0pt);
 		\draw[densely dashed] (8.3,5)--(6.9,6.5);
 		\fill (9.1,5) circle (0pt);
 		\draw[densely dashed] (9.1,5)--(6.9,6.5);
 		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
 		\fill (11.9,6.5) circle (1pt);
 		\draw (10,4)--(10,5);
 		\draw[densely dashed] (10,5)--(11.9,6.5);
 		\fill (10.7,4) circle (1pt);
 		\fill (10.3,4.5) circle (1pt);
 		\fill (11.1,4.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
 		\draw (10.7,4)--(10.3,4.5);
 		\draw (10.7,4)--(11.1,4.5);
 		\draw (10.3,4.5)--(10.1,5);
 		\draw (10.3,4.5)--(10.5,5);
 		\draw (11.1,4.5)--(10.9,5);
 		\draw (11.1,4.5)--(11.3,5);
 		\fill (10.75,4) circle (0pt);
 		\fill (11.6,4) circle (0pt);
 		\draw[densely dashed] (10.75,4)--(11.6,4);
 		\fill (11.15,4.5) circle (0pt);
 		\fill (11.6,4.5) circle (0pt);
 		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
 		\fill (11.35,5) circle (0pt);
 		\fill (11.6,5) circle (0pt);
 		\draw[densely dashed] (11.35,5)--(11.6,5);
 		%shengluexian
 		\fill (11.8,4) circle (0pt);
 		\fill (12.1,4) circle (0pt);
 		\draw[densely dashed] (11.8,4)--(12.1,4);
 		\fill (11.8,4.5) circle (0pt);
 		\fill (12.1,4.5) circle (0pt);
 		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
 		\fill (11.8,5) circle (0pt);
 		\fill (12.1,5) circle (0pt);
 		\draw[densely dashed] (11.8,5)--(12.1,5);
 		%\top%%%%%%%%%%%
 		\fill (10.3,5) circle (0pt);
 		\draw[densely dashed] (10.3,5)--(11.9,6.5);
 		\fill (11.1,5) circle (0pt);
 		\draw[densely dashed] (11.1,5)--(11.9,6.5);
 		\fill (10.9,5) circle (0pt);
 		\draw[densely dashed] (11.9,5)--(11.9,6.5);
 		%\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
 		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,4)--(12.2,5);
 		\draw[densely dashed] (12.2,5)--(11.9,6.5);
 		\fill (12.9,4) circle (1pt);
 		\fill (12.5,4.5) circle (1pt);
 		\fill (13.3,4.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
 		\draw (12.9,4)--(12.5,4.5);
 		\draw (12.9,4)--(13.3,4.5);
 		\draw (12.5,4.5)--(12.3,5);
 		\draw (12.5,4.5)--(12.7,5);
 		\draw (13.3,4.5)--(13.1,5);
 		\draw (13.3,4.5)--(13.5,5);
 		\fill (12.95,4) circle (0pt);
 		\fill (13.8,4) circle (0pt);
 		\draw[densely dashed] (12.95,4)--(13.8,4);
 		\fill (13.35,4.5) circle (0pt);
 		\fill (13.8,4.5) circle (0pt);
 		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
 		\fill (13.55,5) circle (0pt);
 		\fill (13.8,5) circle (0pt);
 		\draw[densely dashed] (13.55,5)--(13.8,5);
 		%shengluexian
 		\fill (14,4) circle (0pt);
 		\fill (14.3,4) circle (0pt);
 		\draw[densely dashed] (14,4)--(14.3,4);
 		\fill (14,4.5) circle (0pt);
 		\fill (14.3,4.5) circle (0pt);
 		\draw[densely dashed] (14,4.5)--(14.3,4.5);
 		\fill (14,5) circle (0pt);
 		\fill (14.3,5) circle (0pt);
 		\draw[densely dashed] (14,5)--(14.3,5);
 		%\top
 		\fill (13.5,5) circle (0pt);
 		\draw[densely dashed] (12.5,5)--(11.9,6.5);
 		\fill (13.3,5) circle (0pt);
 		\draw[densely dashed] (13.3,5)--(11.9,6.5);
 		\fill (14.1,5) circle (0pt);
 		\draw[densely dashed] (14.1,5)--(11.9,6.5);
 		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {4,4.5,5} \fill (15,\x) circle (1pt);
 		\fill (16.9,6.5) circle (1pt);
 		\draw (15,4)--(15,5);
 		\draw[densely dashed] (15,5)--(16.9,6.5);
 		\fill (15.7,4) circle (1pt);
 		\fill (15.3,4.5) circle (1pt);
 		\fill (16.1,4.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,5) circle (1pt);
 		\draw (15.7,4)--(15.3,4.5);
 		\draw (15.7,4)--(16.1,4.5);
 		\draw (15.3,4.5)--(15.1,5);
 		\draw (15.3,4.5)--(15.5,5);
 		\draw (16.1,4.5)--(15.9,5);
 		\draw (16.1,4.5)--(16.3,5);
 		\fill (15.75,4) circle (0pt);
 		\fill (16.6,4) circle (0pt);
 		\draw[densely dashed] (15.75,4)--(16.6,4);
 		\fill (16.15,4.5) circle (0pt);
 		\fill (16.6,4.5) circle (0pt);
 		\draw[densely dashed] (16.15,4.5)--(16.6,4.5);
 		\fill (16.35,5) circle (0pt);
 		\fill (16.6,5) circle (0pt);
 		\draw[densely dashed] (16.35,5)--(16.6,5);
 		%shengluexian
 		\fill (16.8,4) circle (0pt);
 		\fill (17.1,4) circle (0pt);
 		\draw[densely dashed] (16.8,4)--(17.1,4);
 		\fill (16.8,4.5) circle (0pt);
 		\fill (17.1,4.5) circle (0pt);
 		\draw[densely dashed] (16.8,4.5)--(17.1,4.5);
 		\fill (16.8,5) circle (0pt);
 		\fill (17.1,5) circle (0pt);
 		\draw[densely dashed] (16.8,5)--(17.1,5);
 		%\top%%%%%%%%%%%
 		\fill (15.3,5) circle (0pt);
 		\draw[densely dashed] (15.3,5)--(16.9,6.5);
 		\fill (16.1,5) circle (0pt);
 		\draw[densely dashed] (16.1,5)--(16.9,6.5);
 		\fill (15.9,5) circle (0pt);
 		\draw[densely dashed] (16.9,5)--(16.9,6.5);
 		\node (9) at (16.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(k),n+1,\top)$};
 		\node (10) at (15.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {4,4.5,5} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,4)--(17.2,5);
 		\draw[densely dashed] (17.2,5)--(16.9,6.5);
 		\fill (17.9,4) circle (1pt);
 		\fill (17.5,4.5) circle (1pt);
 		\fill (18.3,4.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,5) circle (1pt);
 		\draw (17.9,4)--(17.5,4.5);
 		\draw (17.9,4)--(18.3,4.5);
 		\draw (17.5,4.5)--(17.3,5);
 		\draw (17.5,4.5)--(17.7,5);
 		\draw (18.3,4.5)--(18.1,5);
 		\draw (18.3,4.5)--(18.5,5);
 		\fill (17.95,4) circle (0pt);
 		\fill (18.8,4) circle (0pt);
 		\draw[densely dashed] (17.95,4)--(18.8,4);
 		\fill (18.35,4.5) circle (0pt);
 		\fill (18.8,4.5) circle (0pt);
 		\draw[densely dashed] (18.35,4.5)--(18.8,4.5);
 		\fill (18.55,5) circle (0pt);
 		\fill (18.8,5) circle (0pt);
 		\draw[densely dashed] (18.55,5)--(18.8,5);
 		%shengluexian
 		\fill (19,4) circle (0pt);
 		\fill (19.3,4) circle (0pt);
 		\draw[densely dashed] (19,4)--(19.3,4);
 		\fill (19,4.5) circle (0pt);
 		\fill (19.3,4.5) circle (0pt);
 		\draw[densely dashed] (19,4.5)--(19.3,4.5);
 		\fill (19,5) circle (0pt);
 		\fill (19.3,5) circle (0pt);
 		\draw[densely dashed] (19,5)--(19.3,5);
 		%\top
 		\fill (18.5,5) circle (0pt);
 		\draw[densely dashed] (17.5,5)--(16.9,6.5);
 		\fill (18.3,5) circle (0pt);
 		\draw[densely dashed] (18.3,5)--(16.9,6.5);
 		\fill (19.1,5) circle (0pt);
 		\draw[densely dashed] (19.1,5)--(16.9,6.5);
 		\node (10) at (17.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,4) circle (0pt);
 		\fill (21,4) circle (0pt);
 		\draw[densely dashed] (20,4)--(21,4);
 		\fill (20,4.5) circle (0pt);
 		\fill (21,4.5) circle (0pt);
 		\draw[densely dashed] (20,4.5)--(21,4.5);
 		\fill (20,5) circle (0pt);
 		\fill (21,5) circle (0pt);
 		\draw[densely dashed] (20,5)--(21,5);
 		\fill (-1.8,4) circle (0pt);
 		\fill (-0.8,4) circle (0pt);
 		\draw[densely dashed] (-1.8,4)--(-0.8,4);
 		\fill (-1.8,4.5) circle (0pt);
 		\fill (-0.8,4.5) circle (0pt);
 		\draw[densely dashed] (-1.8,4.5)--(-0.8,4.5);
 		\fill (-1.8,5) circle (0pt);
 		\fill (-0.8,5) circle (0pt);
 		\draw[densely dashed] (-1.8,5)--(-0.8,5);
 		%%%%%%%%%dashenglvexian
 		\fill (5,-2) circle (0pt);
 		\fill (16,-2) circle (0pt);
 		% \draw[dashed] (5,-2)--(16,-2);
 		\fill (5,-3) circle (0pt);
 		\fill (16,-3) circle (0pt);
 		% \draw[dashed] (5,-3)--(16,-3);
 		\fill (5,8.5) circle (0pt);
 		\fill (16,8.5) circle (0pt);
 		% \draw[dashed] (5,8.5)--(16,8.5);
 		\fill (5,9.5) circle (0pt);
 		\fill (16,9.5) circle (0pt);
 		% \draw[dashed] (5,9.5)--(16,9.5);
 		%\draw[red] (12.2,5)--(16.9,6.5);
 		%\node (10) at (12.2,4.9) {\small \small \tiny\tiny$(f_{a,b}(s),n+1,k_{a,b})$};
 		\draw[red] (2.9,0)--(16.9,6.5);
 		\node (10) at (2.9,0.1) {\small \small \tiny\tiny$(a,n,k_{a,b})$};
 		\draw[red] (7.2,0)--(16.9,6.5);
 		\node (10) at (7.2,0.1) {\small \small \tiny\tiny$(b,n,k_{a,b})$};

 % 上虚线
 			\draw[dashed] (3,7.5)--(3,9);
        \draw[dashed] (5,7.5)--(5,9);
        \draw[dashed] (7,7.5)--(7,9);
        \draw[dashed] (9,7.5)--(9,9);
        \draw[dashed] (11,7.5)--(11,9);
        \draw[dashed] (13,7.5)--(13,9);
        \draw[dashed] (15,7.5)--(15,9);
        \draw[dashed] (17,7.5)--(17,9);
    % 下虚线
	    \draw[dashed] (3,-2)--(3,-.5);
        \draw[dashed] (5,-2)--(5,-.5);
        \draw[dashed] (7,-2)--(7,-.5);
        \draw[dashed] (9,-2)--(9,-.5);
        \draw[dashed] (11,-2)--(11,-.5);
        \draw[dashed] (13,-2)--(13,-.5);
        \draw[dashed] (15,-2)--(15,-.5);
        \draw[dashed] (17,-2)--(17,-.5);
 	\end{tikzpicture}\\[-1cm]
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,0,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,1,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 	\end{tikzpicture}
 	\caption{\label{figure-6}Assembling the strict orders $\sqsubset_2$ and $\sqsubset_3$ on B}
 	\end{figure}

==> figure7.tex <==

 \begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=0.7]
		%first
		%subfirst
		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
		\fill (1.9,2.5) circle (1pt);
		\draw (0,0)--(0,1);
		\draw[densely dashed] (0,1)--(1.9,2.5);
		\fill (0.7,0) circle (1pt);
		\fill (0.3,0.5) circle (1pt);
		\fill (1.1,0.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
		\draw (0.7,0)--(0.3,0.5);
		\draw (0.7,0)--(1.1,0.5);
		\draw (0.3,0.5)--(0.1,1);
		\draw (0.3,0.5)--(0.5,1);
		\draw (1.1,0.5)--(0.9,1);
		\draw (1.1,0.5)--(1.3,1);
		\fill (0.75,0) circle (0pt);
		\fill (1.6,0) circle (0pt);
		\draw[densely dashed] (0.75,0)--(1.6,0);
		\fill (1.15,0.5) circle (0pt);
		\fill (1.6,0.5) circle (0pt);
		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
		\fill (1.35,1) circle (0pt);
		\fill (1.6,1) circle (0pt);
		\draw[densely dashed] (1.35,1)--(1.6,1);
		%shengluexian
		\fill (1.8,0) circle (0pt);
		\fill (2.1,0) circle (0pt);
		\draw[densely dashed] (1.8,0)--(2.1,0);
		\fill (1.8,0.5) circle (0pt);
		\fill (2.1,0.5) circle (0pt);
		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
		\fill (1.8,1) circle (0pt);
		\fill (2.1,1) circle (0pt);
		\draw[densely dashed] (1.8,1)--(2.1,1);
		%\top
		\fill (0.3,1) circle (0pt);
		\draw[densely dashed] (0.3,1)--(1.9,2.5);
		\fill (1.1,1) circle (0pt);
		\draw[densely dashed] (1.1,1)--(1.9,2.5);
		\fill (1.9,1) circle (0pt);
		\draw[densely dashed] (1.9,1)--(1.9,2.5);
		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
		\draw (2.2,0)--(2.2,1);
		\draw[densely dashed] (2.2,1)--(1.9,2.5);
		\fill (2.9,0) circle (1pt);
		\fill (2.5,0.5) circle (1pt);
		\fill (3.3,0.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
		\draw (2.9,0)--(2.5,0.5);
		\draw (2.9,0)--(3.3,0.5);
		\draw (2.5,0.5)--(2.3,1);
		\draw (2.5,0.5)--(2.7,1);
		\draw (3.3,0.5)--(3.1,1);
		\draw (3.3,0.5)--(3.5,1);
		\fill (2.95,0) circle (0pt);
		\fill (3.8,0) circle (0pt);
		\draw[densely dashed] (2.95,0)--(3.8,0);
		\fill (3.35,0.5) circle (0pt);
		\fill (3.8,0.5) circle (0pt);
		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
		\fill (3.55,1) circle (0pt);
		\fill (3.8,1) circle (0pt);
		\draw[densely dashed] (3.55,1)--(3.8,1);
		%shengluexian
		\fill (4,0) circle (0pt);
		\fill (4.3,0) circle (0pt);
		\draw[densely dashed] (4,0)--(4.3,0);
		\fill (4,0.5) circle (0pt);
		\fill (4.3,0.5) circle (0pt);
		\draw[densely dashed] (4,0.5)--(4.3,0.5);
		\fill (4,1) circle (0pt);
		\fill (4.3,1) circle (0pt);
		\draw[densely dashed] (4,1)--(4.3,1);
		%\top
		\fill (3.5,1) circle (0pt);
		\draw[densely dashed] (2.5,1)--(1.9,2.5);
		\fill (3.3,1) circle (0pt);
		\draw[densely dashed] (3.3,1)--(1.9,2.5);
		\fill (4.1,1) circle (0pt);
		\draw[densely dashed] (4.1,1)--(1.9,2.5);
		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
		\fill (6.9,2.5) circle (1pt);
		\draw (5,0)--(5,1);
		\draw[densely dashed] (5,1)--(6.9,2.5);
		\fill (5.7,0) circle (1pt);
		\fill (5.3,0.5) circle (1pt);
		\fill (6.1,0.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
		\draw (5.7,0)--(5.3,0.5);
		\draw (5.7,0)--(6.1,0.5);
		\draw (5.3,0.5)--(5.1,1);
		\draw (5.3,0.5)--(5.5,1);
		\draw (6.1,0.5)--(5.9,1);
		\draw (6.1,0.5)--(6.3,1);
		\fill (5.75,0) circle (0pt);
		\fill (6.6,0) circle (0pt);
		\draw[densely dashed] (5.75,0)--(6.6,0);
		\fill (6.15,0.5) circle (0pt);
		\fill (6.6,0.5) circle (0pt);
		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
		\fill (6.35,1) circle (0pt);
		\fill (6.6,1) circle (0pt);
		\draw[densely dashed] (6.35,1)--(6.6,1);
		%shengluexian
		\fill (6.8,0) circle (0pt);
		\fill (7.1,0) circle (0pt);
		\draw[densely dashed] (6.8,0)--(7.1,0);
		\fill (6.8,0.5) circle (0pt);
		\fill (7.1,0.5) circle (0pt);
		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
		\fill (6.8,1) circle (0pt);
		\fill (7.1,1) circle (0pt);
		\draw[densely dashed] (6.8,1)--(7.1,1);
		%\top
		\fill (5.3,1) circle (0pt);
		\draw[densely dashed] (5.3,1)--(6.9,2.5);
		\fill (6.1,1) circle (0pt);
		\draw[densely dashed] (6.1,1)--(6.9,2.5);
		\fill (5.9,1) circle (0pt);
		\draw[densely dashed] (6.9,1)--(6.9,2.5);
		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
		\draw (7.2,0)--(7.2,1);
		\draw[densely dashed] (7.2,1)--(6.9,2.5);
		\fill (7.9,0) circle (1pt);
		\fill (7.5,0.5) circle (1pt);
		\fill (8.3,0.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
		\draw (7.9,0)--(7.5,0.5);
		\draw (7.9,0)--(8.3,0.5);
		\draw (7.5,0.5)--(7.3,1);
		\draw (7.5,0.5)--(7.7,1);
		\draw (8.3,0.5)--(8.1,1);
		\draw (8.3,0.5)--(8.5,1);
		\fill (7.95,0) circle (0pt);
		\fill (8.8,0) circle (0pt);
		\draw[densely dashed] (7.95,0)--(8.8,0);
		\fill (8.35,0.5) circle (0pt);
		\fill (8.8,0.5) circle (0pt);
		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
		\fill (8.55,1) circle (0pt);
		\fill (8.8,1) circle (0pt);
		\draw[densely dashed] (8.55,1)--(8.8,1);
		%shengluexian
		\fill (9,0) circle (0pt);
		\fill (9.3,0) circle (0pt);
		\draw[densely dashed] (9,0)--(9.3,0);
		\fill (9,0.5) circle (0pt);
		\fill (9.3,0.5) circle (0pt);
		\draw[densely dashed] (9,0.5)--(9.3,0.5);
		\fill (9,1) circle (0pt);
		\fill (9.3,1) circle (0pt);
		\draw[densely dashed] (9,1)--(9.3,1);
		%\top
		\fill (8.5,1) circle (0pt);
		\draw[densely dashed] (7.5,1)--(6.9,2.5);
		\fill (8.3,1) circle (0pt);
		\draw[densely dashed] (8.3,1)--(6.9,2.5);
		\fill (9.1,1) circle (0pt);
		\draw[densely dashed] (9.1,1)--(6.9,2.5);
		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
		\fill (11.9,2.5) circle (1pt);
		\draw (10,0)--(10,1);
		\draw[densely dashed] (10,1)--(11.9,2.5);
		\fill (10.7,0) circle (1pt);
		\fill (10.3,0.5) circle (1pt);
		\fill (11.1,0.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
		\draw (10.7,0)--(10.3,0.5);
		\draw (10.7,0)--(11.1,0.5);
		\draw (10.3,0.5)--(10.1,1);
		\draw (10.3,0.5)--(10.5,1);
		\draw (11.1,0.5)--(10.9,1);
		\draw (11.1,0.5)--(11.3,1);
		\fill (10.75,0) circle (0pt);
		\fill (11.6,0) circle (0pt);
		\draw[densely dashed] (10.75,0)--(11.6,0);
		\fill (11.15,0.5) circle (0pt);
		\fill (11.6,0.5) circle (0pt);
		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
		\fill (11.35,1) circle (0pt);
		\fill (11.6,1) circle (0pt);
		\draw[densely dashed] (11.35,1)--(11.6,1);
		%shengluexian
		\fill (11.8,0) circle (0pt);
		\fill (12.1,0) circle (0pt);
		\draw[densely dashed] (11.8,0)--(12.1,0);
		\fill (11.8,0.5) circle (0pt);
		\fill (12.1,0.5) circle (0pt);
		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
		\fill (11.8,1) circle (0pt);
		\fill (12.1,1) circle (0pt);
		\draw[densely dashed] (11.8,1)--(12.1,1);
		%\top%%%%%%%%%%%
		\fill (10.3,1) circle (0pt);
		\draw[densely dashed] (10.3,1)--(11.9,2.5);
		\fill (11.1,1) circle (0pt);
		\draw[densely dashed] (11.1,1)--(11.9,2.5);
		\fill (10.9,1) circle (0pt);
		\draw[densely dashed] (11.9,1)--(11.9,2.5);
		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
		\draw (12.2,0)--(12.2,1);
		\draw[densely dashed] (12.2,1)--(11.9,2.5);
		\fill (12.9,0) circle (1pt);
		\fill (12.5,0.5) circle (1pt);
		\fill (13.3,0.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
		\draw (12.9,0)--(12.5,0.5);
		\draw (12.9,0)--(13.3,0.5);
		\draw (12.5,0.5)--(12.3,1);
		\draw (12.5,0.5)--(12.7,1);
		\draw (13.3,0.5)--(13.1,1);
		\draw (13.3,0.5)--(13.5,1);
		\fill (12.95,0) circle (0pt);
		\fill (13.8,0) circle (0pt);
		\draw[densely dashed] (12.95,0)--(13.8,0);
		\fill (13.35,0.5) circle (0pt);
		\fill (13.8,0.5) circle (0pt);
		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
		\fill (13.55,1) circle (0pt);
		\fill (13.8,1) circle (0pt);
		\draw[densely dashed] (13.55,1)--(13.8,1);
		%shengluexian
		\fill (14,0) circle (0pt);
		\fill (14.3,0) circle (0pt);
		\draw[densely dashed] (14,0)--(14.3,0);
		\fill (14,0.5) circle (0pt);
		\fill (14.3,0.5) circle (0pt);
		\draw[densely dashed] (14,0.5)--(14.3,0.5);
		\fill (14,1) circle (0pt);
		\fill (14.3,1) circle (0pt);
		\draw[densely dashed] (14,1)--(14.3,1);
		%\top
		\fill (13.5,1) circle (0pt);
		\draw[densely dashed] (12.5,1)--(11.9,2.5);
		\fill (13.3,1) circle (0pt);
		\draw[densely dashed] (13.3,1)--(11.9,2.5);
		\fill (14.1,1) circle (0pt);
		\draw[densely dashed] (14.1,1)--(11.9,2.5);
		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the forth
		%subfirst
		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
		\fill (16.9,2.5) circle (1pt);
		\draw (15,0)--(15,1);
		\draw[densely dashed] (15,1)--(16.9,2.5);
		\fill (15.7,0) circle (1pt);
		\fill (15.3,0.5) circle (1pt);
		\fill (16.1,0.5) circle (1pt);
		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
		\draw (15.7,0)--(15.3,0.5);
		\draw (15.7,0)--(16.1,0.5);
		\draw (15.3,0.5)--(15.1,1);
		\draw (15.3,0.5)--(15.5,1);
		\draw (16.1,0.5)--(15.9,1);
		\draw (16.1,0.5)--(16.3,1);
		\fill (15.75,0) circle (0pt);
		\fill (16.6,0) circle (0pt);
		\draw[densely dashed] (15.75,0)--(16.6,0);
		\fill (16.15,0.5) circle (0pt);
		\fill (16.6,0.5) circle (0pt);
		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
		\fill (16.35,1) circle (0pt);
		\fill (16.6,1) circle (0pt);
		\draw[densely dashed] (16.35,1)--(16.6,1);
		%shengluexian
		\fill (16.8,0) circle (0pt);
		\fill (17.1,0) circle (0pt);
		\draw[densely dashed] (16.8,0)--(17.1,0);
		\fill (16.8,0.5) circle (0pt);
		\fill (17.1,0.5) circle (0pt);
		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
		\fill (16.8,1) circle (0pt);
		\fill (17.1,1) circle (0pt);
		\draw[densely dashed] (16.8,1)--(17.1,1);
		%\top%%%%%%%%%%%
		\fill (15.3,1) circle (0pt);
		\draw[densely dashed] (15.3,1)--(16.9,2.5);
		\fill (16.1,1) circle (0pt);
		\draw[densely dashed] (16.1,1)--(16.9,2.5);
		\fill (15.9,1) circle (0pt);
		\draw[densely dashed] (16.9,1)--(16.9,2.5);
		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
		\draw (17.2,0)--(17.2,1);
		\draw[densely dashed] (17.2,1)--(16.9,2.5);
		\fill (17.9,0) circle (1pt);
		\fill (17.5,0.5) circle (1pt);
		\fill (18.3,0.5) circle (1pt);
		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
		\draw (17.9,0)--(17.5,0.5);
		\draw (17.9,0)--(18.3,0.5);
		\draw (17.5,0.5)--(17.3,1);
		\draw (17.5,0.5)--(17.7,1);
		\draw (18.3,0.5)--(18.1,1);
		\draw (18.3,0.5)--(18.5,1);
		\fill (17.95,0) circle (0pt);
		\fill (18.8,0) circle (0pt);
		\draw[densely dashed] (17.95,0)--(18.8,0);
		\fill (18.35,0.5) circle (0pt);
		\fill (18.8,0.5) circle (0pt);
		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
		\fill (18.55,1) circle (0pt);
		\fill (18.8,1) circle (0pt);
		\draw[densely dashed] (18.55,1)--(18.8,1);
		%shengluexian
		\fill (19,0) circle (0pt);
		\fill (19.3,0) circle (0pt);
		\draw[densely dashed] (19,0)--(19.3,0);
		\fill (19,0.5) circle (0pt);
		\fill (19.3,0.5) circle (0pt);
		\draw[densely dashed] (19,0.5)--(19.3,0.5);
		\fill (19,1) circle (0pt);
		\fill (19.3,1) circle (0pt);
		\draw[densely dashed] (19,1)--(19.3,1);
		%\top
		\fill (18.5,1) circle (0pt);
		\draw[densely dashed] (17.5,1)--(16.9,2.5);
		\fill (18.3,1) circle (0pt);
		\draw[densely dashed] (18.3,1)--(16.9,2.5);
		\fill (19.1,1) circle (0pt);
		\draw[densely dashed] (19.1,1)--(16.9,2.5);
		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%shengluehao
		\fill (20,0) circle (0pt);
		\fill (21,0) circle (0pt);
		\draw[densely dashed] (20,0)--(21,0);
		\fill (20,0.5) circle (0pt);
		\fill (21,0.5) circle (0pt);
		\draw[densely dashed] (20,0.5)--(21,0.5);
		\fill (20,1) circle (0pt);
		\fill (21,1) circle (0pt);
		\draw[densely dashed] (20,1)--(21,1);
		\fill (-1.8,0) circle (0pt);
		\fill (-0.8,0) circle (0pt);
		\draw[densely dashed] (-1.8,0)--(-0.8,0);
		\fill (-1.8,0.5) circle (0pt);
		\fill (-0.8,0.5) circle (0pt);
		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
		\fill (-1.8,1) circle (0pt);
		\fill (-0.8,1) circle (0pt);
		\draw[densely dashed] (-1.8,1)--(-0.8,1);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
		%first
		%subfirst
		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
		\fill (1.9,6.5) circle (1pt);
		\draw (0,4)--(0,5);
		\draw[densely dashed] (0,5)--(1.9,6.5);
		\fill (0.7,4) circle (1pt);
		\fill (0.3,4.5) circle (1pt);
		\fill (1.1,4.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
		\draw (0.7,4)--(0.3,4.5);
		\draw (0.7,4)--(1.1,4.5);
		\draw (0.3,4.5)--(0.1,5);
		\draw (0.3,4.5)--(0.5,5);
		\draw (1.1,4.5)--(0.9,5);
		\draw (1.1,4.5)--(1.3,5);
		\fill (0.75,4) circle (0pt);
		\fill (1.6,4) circle (0pt);
		\draw[densely dashed] (0.75,4)--(1.6,4);
		\fill (1.15,4.5) circle (0pt);
		\fill (1.6,4.5) circle (0pt);
		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
		\fill (1.35,5) circle (0pt);
		\fill (1.6,5) circle (0pt);
		\draw[densely dashed] (1.35,5)--(1.6,5);
		%shengluexian
		\fill (1.8,4) circle (0pt);
		\fill (2.1,4) circle (0pt);
		\draw[densely dashed] (1.8,4)--(2.1,4);
		\fill (1.8,4.5) circle (0pt);
		\fill (2.1,4.5) circle (0pt);
		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
		\fill (1.8,5) circle (0pt);
		\fill (2.1,5) circle (0pt);
		\draw[densely dashed] (1.8,5)--(2.1,5);
		%\top
		\fill (0.3,5) circle (0pt);
		\draw[densely dashed] (0.3,5)--(1.9,6.5);
		\fill (1.1,5) circle (0pt);
		\draw[densely dashed] (1.1,5)--(1.9,6.5);
		\fill (1.9,5) circle (0pt);
		\draw[densely dashed] (1.9,5)--(1.9,6.5);
		\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
		\draw (2.2,4)--(2.2,5);
		\draw[densely dashed] (2.2,5)--(1.9,6.5);
		\fill (2.9,4) circle (1pt);
		\fill (2.5,4.5) circle (1pt);
		\fill (3.3,4.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
		\draw (2.9,4)--(2.5,4.5);
		\draw (2.9,4)--(3.3,4.5);
		\draw (2.5,4.5)--(2.3,5);
		\draw (2.5,4.5)--(2.7,5);
		\draw (3.3,4.5)--(3.1,5);
		\draw (3.3,4.5)--(3.5,5);
		\fill (2.95,4) circle (0pt);
		\fill (3.8,4) circle (0pt);
		\draw[densely dashed] (2.95,4)--(3.8,4);
		\fill (3.35,4.5) circle (0pt);
		\fill (3.8,4.5) circle (0pt);
		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
		\fill (3.55,5) circle (0pt);
		\fill (3.8,5) circle (0pt);
		\draw[densely dashed] (3.55,5)--(3.8,5);
		%shengluexian
		\fill (4,4) circle (0pt);
		\fill (4.3,4) circle (0pt);
		\draw[densely dashed] (4,4)--(4.3,4);
		\fill (4,4.5) circle (0pt);
		\fill (4.3,4.5) circle (0pt);
		\draw[densely dashed] (4,4.5)--(4.3,4.5);
		\fill (4,5) circle (0pt);
		\fill (4.3,5) circle (0pt);
		\draw[densely dashed] (4,5)--(4.3,5);
		%\top
		\fill (3.5,5) circle (0pt);
		\draw[densely dashed] (2.5,5)--(1.9,6.5);
		\fill (3.3,5) circle (0pt);
		\draw[densely dashed] (3.3,5)--(1.9,6.5);
		\fill (4.1,5) circle (0pt);
		\draw[densely dashed] (4.1,5)--(1.9,6.5);
		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
		\fill (6.9,6.5) circle (1pt);
		\draw (5,4)--(5,5);
		\draw[densely dashed] (5,5)--(6.9,6.5);
		\fill (5.7,4) circle (1pt);
		\fill (5.3,4.5) circle (1pt);
		\fill (6.1,4.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
		\draw (5.7,4)--(5.3,4.5);
		\draw (5.7,4)--(6.1,4.5);
		\draw (5.3,4.5)--(5.1,5);
		\draw (5.3,4.5)--(5.5,5);
		\draw (6.1,4.5)--(5.9,5);
		\draw (6.1,4.5)--(6.3,5);
		\fill (5.75,4) circle (0pt);
		\fill (6.6,4) circle (0pt);
		\draw[densely dashed] (5.75,4)--(6.6,4);
		\fill (6.15,4.5) circle (0pt);
		\fill (6.6,4.5) circle (0pt);
		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
		\fill (6.35,5) circle (0pt);
		\fill (6.6,5) circle (0pt);
		\draw[densely dashed] (6.35,5)--(6.6,5);
		%shengluexian
		\fill (6.8,4) circle (0pt);
		\fill (7.1,4) circle (0pt);
		\draw[densely dashed] (6.8,4)--(7.1,4);
		\fill (6.8,4.5) circle (0pt);
		\fill (7.1,4.5) circle (0pt);
		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
		\fill (6.8,5) circle (0pt);
		\fill (7.1,5) circle (0pt);
		\draw[densely dashed] (6.8,5)--(7.1,5);
		%\top
		\fill (5.3,5) circle (0pt);
		\draw[densely dashed] (5.3,5)--(6.9,6.5);
		\fill (6.1,5) circle (0pt);
		\draw[densely dashed] (6.1,5)--(6.9,6.5);
		\fill (5.9,5) circle (0pt);
		\draw[densely dashed] (6.9,5)--(6.9,6.5);
		\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
		\draw (7.2,4)--(7.2,5);
		\draw[densely dashed] (7.2,5)--(6.9,6.5);
		\fill (7.9,4) circle (1pt);
		\fill (7.5,4.5) circle (1pt);
		\fill (8.3,4.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
		\draw (7.9,4)--(7.5,4.5);
		\draw (7.9,4)--(8.3,4.5);
		\draw (7.5,4.5)--(7.3,5);
		\draw (7.5,4.5)--(7.7,5);
		\draw (8.3,4.5)--(8.1,5);
		\draw (8.3,4.5)--(8.5,5);
		\fill (7.95,4) circle (0pt);
		\fill (8.8,4) circle (0pt);
		\draw[densely dashed] (7.95,4)--(8.8,4);
		\fill (8.35,4.5) circle (0pt);
		\fill (8.8,4.5) circle (0pt);
		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
		\fill (8.55,5) circle (0pt);
		\fill (8.8,5) circle (0pt);
		\draw[densely dashed] (8.55,5)--(8.8,5);
		%shengluexian
		\fill (9,4) circle (0pt);
		\fill (9.3,4) circle (0pt);
		\draw[densely dashed] (9,4)--(9.3,4);
		\fill (9,4.5) circle (0pt);
		\fill (9.3,4.5) circle (0pt);
		\draw[densely dashed] (9,4.5)--(9.3,4.5);
		\fill (9,5) circle (0pt);
		\fill (9.3,5) circle (0pt);
		\draw[densely dashed] (9,5)--(9.3,5);
		%\top
		\fill (8.5,5) circle (0pt);
		\draw[densely dashed] (7.5,5)--(6.9,6.5);
		\fill (8.3,5) circle (0pt);
		\draw[densely dashed] (8.3,5)--(6.9,6.5);
		\fill (9.1,5) circle (0pt);
		\draw[densely dashed] (9.1,5)--(6.9,6.5);
		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
		\fill (11.9,6.5) circle (1pt);
		\draw (10,4)--(10,5);
		\draw[densely dashed] (10,5)--(11.9,6.5);
		\fill (10.7,4) circle (1pt);
		\fill (10.3,4.5) circle (1pt);
		\fill (11.1,4.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
		\draw (10.7,4)--(10.3,4.5);
		\draw (10.7,4)--(11.1,4.5);
		\draw (10.3,4.5)--(10.1,5);
		\draw (10.3,4.5)--(10.5,5);
		\draw (11.1,4.5)--(10.9,5);
		\draw (11.1,4.5)--(11.3,5);
		\fill (10.75,4) circle (0pt);
		\fill (11.6,4) circle (0pt);
		\draw[densely dashed] (10.75,4)--(11.6,4);
		\fill (11.15,4.5) circle (0pt);
		\fill (11.6,4.5) circle (0pt);
		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
		\fill (11.35,5) circle (0pt);
		\fill (11.6,5) circle (0pt);
		\draw[densely dashed] (11.35,5)--(11.6,5);
		%shengluexian
		\fill (11.8,4) circle (0pt);
		\fill (12.1,4) circle (0pt);
		\draw[densely dashed] (11.8,4)--(12.1,4);
		\fill (11.8,4.5) circle (0pt);
		\fill (12.1,4.5) circle (0pt);
		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
		\fill (11.8,5) circle (0pt);
		\fill (12.1,5) circle (0pt);
		\draw[densely dashed] (11.8,5)--(12.1,5);
		%\top%%%%%%%%%%%
		\fill (10.3,5) circle (0pt);
		\draw[densely dashed] (10.3,5)--(11.9,6.5);
		\fill (11.1,5) circle (0pt);
		\draw[densely dashed] (11.1,5)--(11.9,6.5);
		\fill (10.9,5) circle (0pt);
		\draw[densely dashed] (11.9,5)--(11.9,6.5);
		\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
		\draw (12.2,4)--(12.2,5);
		\draw[densely dashed] (12.2,5)--(11.9,6.5);
		\fill (12.9,4) circle (1pt);
		\fill (12.5,4.5) circle (1pt);
		\fill (13.3,4.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
		\draw (12.9,4)--(12.5,4.5);
		\draw (12.9,4)--(13.3,4.5);
		\draw (12.5,4.5)--(12.3,5);
		\draw (12.5,4.5)--(12.7,5);
		\draw (13.3,4.5)--(13.1,5);
		\draw (13.3,4.5)--(13.5,5);
		\fill (12.95,4) circle (0pt);
		\fill (13.8,4) circle (0pt);
		\draw[densely dashed] (12.95,4)--(13.8,4);
		\fill (13.35,4.5) circle (0pt);
		\fill (13.8,4.5) circle (0pt);
		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
		\fill (13.55,5) circle (0pt);
		\fill (13.8,5) circle (0pt);
		\draw[densely dashed] (13.55,5)--(13.8,5);
		%shengluexian
		\fill (14,4) circle (0pt);
		\fill (14.3,4) circle (0pt);
		\draw[densely dashed] (14,4)--(14.3,4);
		\fill (14,4.5) circle (0pt);
		\fill (14.3,4.5) circle (0pt);
		\draw[densely dashed] (14,4.5)--(14.3,4.5);
		\fill (14,5) circle (0pt);
		\fill (14.3,5) circle (0pt);
		\draw[densely dashed] (14,5)--(14.3,5);
		%\top
		\fill (13.5,5) circle (0pt);
		\draw[densely dashed] (12.5,5)--(11.9,6.5);
		\fill (13.3,5) circle (0pt);
		\draw[densely dashed] (13.3,5)--(11.9,6.5);
		\fill (14.1,5) circle (0pt);
		\draw[densely dashed] (14.1,5)--(11.9,6.5);
		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the forth
		%subfirst
		\foreach \x in {4,4.5,5} \fill (15,\x) circle (1pt);
		\fill (16.9,6.5) circle (1pt);
		\draw (15,4)--(15,5);
		\draw[densely dashed] (15,5)--(16.9,6.5);
		\fill (15.7,4) circle (1pt);
		\fill (15.3,4.5) circle (1pt);
		\fill (16.1,4.5) circle (1pt);
		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,5) circle (1pt);
		\draw (15.7,4)--(15.3,4.5);
		\draw (15.7,4)--(16.1,4.5);
		\draw (15.3,4.5)--(15.1,5);
		\draw (15.3,4.5)--(15.5,5);
		\draw (16.1,4.5)--(15.9,5);
		\draw (16.1,4.5)--(16.3,5);
		\fill (15.75,4) circle (0pt);
		\fill (16.6,4) circle (0pt);
		\draw[densely dashed] (15.75,4)--(16.6,4);
		\fill (16.15,4.5) circle (0pt);
		\fill (16.6,4.5) circle (0pt);
		\draw[densely dashed] (16.15,4.5)--(16.6,4.5);
		\fill (16.35,5) circle (0pt);
		\fill (16.6,5) circle (0pt);
		\draw[densely dashed] (16.35,5)--(16.6,5);
		%shengluexian
		\fill (16.8,4) circle (0pt);
		\fill (17.1,4) circle (0pt);
		\draw[densely dashed] (16.8,4)--(17.1,4);
		\fill (16.8,4.5) circle (0pt);
		\fill (17.1,4.5) circle (0pt);
		\draw[densely dashed] (16.8,4.5)--(17.1,4.5);
		\fill (16.8,5) circle (0pt);
		\fill (17.1,5) circle (0pt);
		\draw[densely dashed] (16.8,5)--(17.1,5);
		%\top%%%%%%%%%%%
		\fill (15.3,5) circle (0pt);
		\draw[densely dashed] (15.3,5)--(16.9,6.5);
		\fill (16.1,5) circle (0pt);
		\draw[densely dashed] (16.1,5)--(16.9,6.5);
		\fill (15.9,5) circle (0pt);
		\draw[densely dashed] (16.9,5)--(16.9,6.5);
		\node (9) at (16.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s.k),n+1,\top)$};
		\node (10) at (15.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (17.2,\x) circle (1pt);
		\draw (17.2,4)--(17.2,5);
		\draw[densely dashed] (17.2,5)--(16.9,6.5);
		\fill (17.9,4) circle (1pt);
		\fill (17.5,4.5) circle (1pt);
		\fill (18.3,4.5) circle (1pt);
		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,5) circle (1pt);
		\draw (17.9,4)--(17.5,4.5);
		\draw (17.9,4)--(18.3,4.5);
		\draw (17.5,4.5)--(17.3,5);
		\draw (17.5,4.5)--(17.7,5);
		\draw (18.3,4.5)--(18.1,5);
		\draw (18.3,4.5)--(18.5,5);
		\fill (17.95,4) circle (0pt);
		\fill (18.8,4) circle (0pt);
		\draw[densely dashed] (17.95,4)--(18.8,4);
		\fill (18.35,4.5) circle (0pt);
		\fill (18.8,4.5) circle (0pt);
		\draw[densely dashed] (18.35,4.5)--(18.8,4.5);
		\fill (18.55,5) circle (0pt);
		\fill (18.8,5) circle (0pt);
		\draw[densely dashed] (18.55,5)--(18.8,5);
		%shengluexian
		\fill (19,4) circle (0pt);
		\fill (19.3,4) circle (0pt);
		\draw[densely dashed] (19,4)--(19.3,4);
		\fill (19,4.5) circle (0pt);
		\fill (19.3,4.5) circle (0pt);
		\draw[densely dashed] (19,4.5)--(19.3,4.5);
		\fill (19,5) circle (0pt);
		\fill (19.3,5) circle (0pt);
		\draw[densely dashed] (19,5)--(19.3,5);
		%\top
		\fill (18.5,5) circle (0pt);
		\draw[densely dashed] (17.5,5)--(16.9,6.5);
		\fill (18.3,5) circle (0pt);
		\draw[densely dashed] (18.3,5)--(16.9,6.5);
		\fill (19.1,5) circle (0pt);
		\draw[densely dashed] (19.1,5)--(16.9,6.5);
		\node (10) at (17.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%shengluehao
		\fill (20,4) circle (0pt);
		\fill (21,4) circle (0pt);
		\draw[densely dashed] (20,4)--(21,4);
		\fill (20,4.5) circle (0pt);
		\fill (21,4.5) circle (0pt);
		\draw[densely dashed] (20,4.5)--(21,4.5);
		\fill (20,5) circle (0pt);
		\fill (21,5) circle (0pt);
		\draw[densely dashed] (20,5)--(21,5);
		\fill (-1.8,4) circle (0pt);
		\fill (-0.8,4) circle (0pt);
		\draw[densely dashed] (-1.8,4)--(-0.8,4);
		\fill (-1.8,4.5) circle (0pt);
		\fill (-0.8,4.5) circle (0pt);
		\draw[densely dashed] (-1.8,4.5)--(-0.8,4.5);
		\fill (-1.8,5) circle (0pt);
		\fill (-0.8,5) circle (0pt);
		\draw[densely dashed] (-1.8,5)--(-0.8,5);
		%%%%%%%%%dashenglvexian
		\fill (5,-2) circle (0pt);
		\fill (16,-2) circle (0pt);
		% \draw[dashed] (5,-2)--(16,-2);
		\fill (5,-3) circle (0pt);
		\fill (16,-3) circle (0pt);
		% \draw[dashed] (5,-3)--(16,-3);
		\fill (5,8.5) circle (0pt);
		\fill (16,8.5) circle (0pt);
		% \draw[dashed] (5,8.5)--(16,8.5);
		\fill (5,9.5) circle (0pt);
		\fill (16,9.5) circle (0pt);
		% \draw[dashed] (5,9.5)--(16,9.5);
		\draw[red] (12.2,5)--(16.9,6.5);
		\node (10) at (12.2,4.9) {\small \small \tiny\tiny$(f_{a,b}(s),n+1,k_{a,b})$};
		\draw[red] (3.3,0.5)--(16.9,6.5);
		\node (10) at (3.3,0.4) {\small \small \tiny\tiny$(a,n,s.k_{a,b})$};
		%\draw[red] (7.2,0.5)--(16.9,6.5);
		%\node (10) at (7.2,0.4) {\small \small \tiny\tiny$(b,n,k_{a,b})$};
 % 上虚线
 			\draw[dashed] (3,7.5)--(3,9);
        \draw[dashed] (5,7.5)--(5,9);
        \draw[dashed] (7,7.5)--(7,9);
        \draw[dashed] (9,7.5)--(9,9);
        \draw[dashed] (11,7.5)--(11,9);
        \draw[dashed] (13,7.5)--(13,9);
        \draw[dashed] (15,7.5)--(15,9);
        \draw[dashed] (17,7.5)--(17,9);
    % 下虚线
	    \draw[dashed] (3,-2)--(3,-.5);
        \draw[dashed] (5,-2)--(5,-.5);
        \draw[dashed] (7,-2)--(7,-.5);
        \draw[dashed] (9,-2)--(9,-.5);
        \draw[dashed] (11,-2)--(11,-.5);
        \draw[dashed] (13,-2)--(13,-.5);
        \draw[dashed] (15,-2)--(15,-.5);
        \draw[dashed] (17,-2)--(17,-.5);
 	\end{tikzpicture}\\[-1cm]
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
 		\fill (1.9,2.5) circle (1pt);
 		\draw (0,0)--(0,1);
 		\draw[densely dashed] (0,1)--(1.9,2.5);
 		\fill (0.7,0) circle (1pt);
 		\fill (0.3,0.5) circle (1pt);
 		\fill (1.1,0.5) circle (1pt);
 		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
 		\draw (0.7,0)--(0.3,0.5);
 		\draw (0.7,0)--(1.1,0.5);
 		\draw (0.3,0.5)--(0.1,1);
 		\draw (0.3,0.5)--(0.5,1);
 		\draw (1.1,0.5)--(0.9,1);
 		\draw (1.1,0.5)--(1.3,1);
 		\fill (0.75,0) circle (0pt);
 		\fill (1.6,0) circle (0pt);
 		\draw[densely dashed] (0.75,0)--(1.6,0);
 		\fill (1.15,0.5) circle (0pt);
 		\fill (1.6,0.5) circle (0pt);
 		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
 		\fill (1.35,1) circle (0pt);
 		\fill (1.6,1) circle (0pt);
 		\draw[densely dashed] (1.35,1)--(1.6,1);
 		%shengluexian
 		\fill (1.8,0) circle (0pt);
 		\fill (2.1,0) circle (0pt);
 		\draw[densely dashed] (1.8,0)--(2.1,0);
 		\fill (1.8,0.5) circle (0pt);
 		\fill (2.1,0.5) circle (0pt);
 		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
 		\fill (1.8,1) circle (0pt);
 		\fill (2.1,1) circle (0pt);
 		\draw[densely dashed] (1.8,1)--(2.1,1);
 		%\top
 		\fill (0.3,1) circle (0pt);
 		\draw[densely dashed] (0.3,1)--(1.9,2.5);
 		\fill (1.1,1) circle (0pt);
 		\draw[densely dashed] (1.1,1)--(1.9,2.5);
 		\fill (1.9,1) circle (0pt);
 		\draw[densely dashed] (1.9,1)--(1.9,2.5);
 		\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,0,\top)$};
 		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
 		\draw (2.2,0)--(2.2,1);
 		\draw[densely dashed] (2.2,1)--(1.9,2.5);
 		\fill (2.9,0) circle (1pt);
 		\fill (2.5,0.5) circle (1pt);
 		\fill (3.3,0.5) circle (1pt);
 		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
 		\draw (2.9,0)--(2.5,0.5);
 		\draw (2.9,0)--(3.3,0.5);
 		\draw (2.5,0.5)--(2.3,1);
 		\draw (2.5,0.5)--(2.7,1);
 		\draw (3.3,0.5)--(3.1,1);
 		\draw (3.3,0.5)--(3.5,1);
 		\fill (2.95,0) circle (0pt);
 		\fill (3.8,0) circle (0pt);
 		\draw[densely dashed] (2.95,0)--(3.8,0);
 		\fill (3.35,0.5) circle (0pt);
 		\fill (3.8,0.5) circle (0pt);
 		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
 		\fill (3.55,1) circle (0pt);
 		\fill (3.8,1) circle (0pt);
 		\draw[densely dashed] (3.55,1)--(3.8,1);
 		%shengluexian
 		\fill (4,0) circle (0pt);
 		\fill (4.3,0) circle (0pt);
 		\draw[densely dashed] (4,0)--(4.3,0);
 		\fill (4,0.5) circle (0pt);
 		\fill (4.3,0.5) circle (0pt);
 		\draw[densely dashed] (4,0.5)--(4.3,0.5);
 		\fill (4,1) circle (0pt);
 		\fill (4.3,1) circle (0pt);
 		\draw[densely dashed] (4,1)--(4.3,1);
 		%\top
 		\fill (3.5,1) circle (0pt);
 		\draw[densely dashed] (2.5,1)--(1.9,2.5);
 		\fill (3.3,1) circle (0pt);
 		\draw[densely dashed] (3.3,1)--(1.9,2.5);
 		\fill (4.1,1) circle (0pt);
 		\draw[densely dashed] (4.1,1)--(1.9,2.5);
 		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%\node (10) at (2.5,-1) [below] {$L_m$};
 		%Lm
 		%the second
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
 		\fill (6.9,2.5) circle (1pt);
 		\draw (5,0)--(5,1);
 		\draw[densely dashed] (5,1)--(6.9,2.5);
 		\fill (5.7,0) circle (1pt);
 		\fill (5.3,0.5) circle (1pt);
 		\fill (6.1,0.5) circle (1pt);
 		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
 		\draw (5.7,0)--(5.3,0.5);
 		\draw (5.7,0)--(6.1,0.5);
 		\draw (5.3,0.5)--(5.1,1);
 		\draw (5.3,0.5)--(5.5,1);
 		\draw (6.1,0.5)--(5.9,1);
 		\draw (6.1,0.5)--(6.3,1);
 		\fill (5.75,0) circle (0pt);
 		\fill (6.6,0) circle (0pt);
 		\draw[densely dashed] (5.75,0)--(6.6,0);
 		\fill (6.15,0.5) circle (0pt);
 		\fill (6.6,0.5) circle (0pt);
 		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
 		\fill (6.35,1) circle (0pt);
 		\fill (6.6,1) circle (0pt);
 		\draw[densely dashed] (6.35,1)--(6.6,1);
 		%shengluexian
 		\fill (6.8,0) circle (0pt);
 		\fill (7.1,0) circle (0pt);
 		\draw[densely dashed] (6.8,0)--(7.1,0);
 		\fill (6.8,0.5) circle (0pt);
 		\fill (7.1,0.5) circle (0pt);
 		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
 		\fill (6.8,1) circle (0pt);
 		\fill (7.1,1) circle (0pt);
 		\draw[densely dashed] (6.8,1)--(7.1,1);
 		%\top
 		\fill (5.3,1) circle (0pt);
 		\draw[densely dashed] (5.3,1)--(6.9,2.5);
 		\fill (6.1,1) circle (0pt);
 		\draw[densely dashed] (6.1,1)--(6.9,2.5);
 		\fill (5.9,1) circle (0pt);
 		\draw[densely dashed] (6.9,1)--(6.9,2.5);
 		\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,0,\top)$};
 		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
 		\draw (7.2,0)--(7.2,1);
 		\draw[densely dashed] (7.2,1)--(6.9,2.5);
 		\fill (7.9,0) circle (1pt);
 		\fill (7.5,0.5) circle (1pt);
 		\fill (8.3,0.5) circle (1pt);
 		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
 		\draw (7.9,0)--(7.5,0.5);
 		\draw (7.9,0)--(8.3,0.5);
 		\draw (7.5,0.5)--(7.3,1);
 		\draw (7.5,0.5)--(7.7,1);
 		\draw (8.3,0.5)--(8.1,1);
 		\draw (8.3,0.5)--(8.5,1);
 		\fill (7.95,0) circle (0pt);
 		\fill (8.8,0) circle (0pt);
 		\draw[densely dashed] (7.95,0)--(8.8,0);
 		\fill (8.35,0.5) circle (0pt);
 		\fill (8.8,0.5) circle (0pt);
 		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
 		\fill (8.55,1) circle (0pt);
 		\fill (8.8,1) circle (0pt);
 		\draw[densely dashed] (8.55,1)--(8.8,1);
 		%shengluexian
 		\fill (9,0) circle (0pt);
 		\fill (9.3,0) circle (0pt);
 		\draw[densely dashed] (9,0)--(9.3,0);
 		\fill (9,0.5) circle (0pt);
 		\fill (9.3,0.5) circle (0pt);
 		\draw[densely dashed] (9,0.5)--(9.3,0.5);
 		\fill (9,1) circle (0pt);
 		\fill (9.3,1) circle (0pt);
 		\draw[densely dashed] (9,1)--(9.3,1);
 		%\top
 		\fill (8.5,1) circle (0pt);
 		\draw[densely dashed] (7.5,1)--(6.9,2.5);
 		\fill (8.3,1) circle (0pt);
 		\draw[densely dashed] (8.3,1)--(6.9,2.5);
 		\fill (9.1,1) circle (0pt);
 		\draw[densely dashed] (9.1,1)--(6.9,2.5);
 		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the third
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
 		\fill (11.9,2.5) circle (1pt);
 		\draw (10,0)--(10,1);
 		\draw[densely dashed] (10,1)--(11.9,2.5);
 		\fill (10.7,0) circle (1pt);
 		\fill (10.3,0.5) circle (1pt);
 		\fill (11.1,0.5) circle (1pt);
 		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
 		\draw (10.7,0)--(10.3,0.5);
 		\draw (10.7,0)--(11.1,0.5);
 		\draw (10.3,0.5)--(10.1,1);
 		\draw (10.3,0.5)--(10.5,1);
 		\draw (11.1,0.5)--(10.9,1);
 		\draw (11.1,0.5)--(11.3,1);
 		\fill (10.75,0) circle (0pt);
 		\fill (11.6,0) circle (0pt);
 		\draw[densely dashed] (10.75,0)--(11.6,0);
 		\fill (11.15,0.5) circle (0pt);
 		\fill (11.6,0.5) circle (0pt);
 		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
 		\fill (11.35,1) circle (0pt);
 		\fill (11.6,1) circle (0pt);
 		\draw[densely dashed] (11.35,1)--(11.6,1);
 		%shengluexian
 		\fill (11.8,0) circle (0pt);
 		\fill (12.1,0) circle (0pt);
 		\draw[densely dashed] (11.8,0)--(12.1,0);
 		\fill (11.8,0.5) circle (0pt);
 		\fill (12.1,0.5) circle (0pt);
 		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
 		\fill (11.8,1) circle (0pt);
 		\fill (12.1,1) circle (0pt);
 		\draw[densely dashed] (11.8,1)--(12.1,1);
 		%\top%%%%%%%%%%%
 		\fill (10.3,1) circle (0pt);
 		\draw[densely dashed] (10.3,1)--(11.9,2.5);
 		\fill (11.1,1) circle (0pt);
 		\draw[densely dashed] (11.1,1)--(11.9,2.5);
 		\fill (10.9,1) circle (0pt);
 		\draw[densely dashed] (11.9,1)--(11.9,2.5);
 		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
 		\draw (12.2,0)--(12.2,1);
 		\draw[densely dashed] (12.2,1)--(11.9,2.5);
 		\fill (12.9,0) circle (1pt);
 		\fill (12.5,0.5) circle (1pt);
 		\fill (13.3,0.5) circle (1pt);
 		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
 		\draw (12.9,0)--(12.5,0.5);
 		\draw (12.9,0)--(13.3,0.5);
 		\draw (12.5,0.5)--(12.3,1);
 		\draw (12.5,0.5)--(12.7,1);
 		\draw (13.3,0.5)--(13.1,1);
 		\draw (13.3,0.5)--(13.5,1);
 		\fill (12.95,0) circle (0pt);
 		\fill (13.8,0) circle (0pt);
 		\draw[densely dashed] (12.95,0)--(13.8,0);
 		\fill (13.35,0.5) circle (0pt);
 		\fill (13.8,0.5) circle (0pt);
 		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
 		\fill (13.55,1) circle (0pt);
 		\fill (13.8,1) circle (0pt);
 		\draw[densely dashed] (13.55,1)--(13.8,1);
 		%shengluexian
 		\fill (14,0) circle (0pt);
 		\fill (14.3,0) circle (0pt);
 		\draw[densely dashed] (14,0)--(14.3,0);
 		\fill (14,0.5) circle (0pt);
 		\fill (14.3,0.5) circle (0pt);
 		\draw[densely dashed] (14,0.5)--(14.3,0.5);
 		\fill (14,1) circle (0pt);
 		\fill (14.3,1) circle (0pt);
 		\draw[densely dashed] (14,1)--(14.3,1);
 		%\top
 		\fill (13.5,1) circle (0pt);
 		\draw[densely dashed] (12.5,1)--(11.9,2.5);
 		\fill (13.3,1) circle (0pt);
 		\draw[densely dashed] (13.3,1)--(11.9,2.5);
 		\fill (14.1,1) circle (0pt);
 		\draw[densely dashed] (14.1,1)--(11.9,2.5);
 		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%the forth
 		%subfirst
 		\foreach \x in {0,0.5,1} \fill (15,\x) circle (1pt);
 		\fill (16.9,2.5) circle (1pt);
 		\draw (15,0)--(15,1);
 		\draw[densely dashed] (15,1)--(16.9,2.5);
 		\fill (15.7,0) circle (1pt);
 		\fill (15.3,0.5) circle (1pt);
 		\fill (16.1,0.5) circle (1pt);
 		\foreach \x in {15.1,15.5,15.9,15.3} \fill (\x,1) circle (1pt);
 		\draw (15.7,0)--(15.3,0.5);
 		\draw (15.7,0)--(16.1,0.5);
 		\draw (15.3,0.5)--(15.1,1);
 		\draw (15.3,0.5)--(15.5,1);
 		\draw (16.1,0.5)--(15.9,1);
 		\draw (16.1,0.5)--(16.3,1);
 		\fill (15.75,0) circle (0pt);
 		\fill (16.6,0) circle (0pt);
 		\draw[densely dashed] (15.75,0)--(16.6,0);
 		\fill (16.15,0.5) circle (0pt);
 		\fill (16.6,0.5) circle (0pt);
 		\draw[densely dashed] (16.15,0.5)--(16.6,0.5);
 		\fill (16.35,1) circle (0pt);
 		\fill (16.6,1) circle (0pt);
 		\draw[densely dashed] (16.35,1)--(16.6,1);
 		%shengluexian
 		\fill (16.8,0) circle (0pt);
 		\fill (17.1,0) circle (0pt);
 		\draw[densely dashed] (16.8,0)--(17.1,0);
 		\fill (16.8,0.5) circle (0pt);
 		\fill (17.1,0.5) circle (0pt);
 		\draw[densely dashed] (16.8,0.5)--(17.1,0.5);
 		\fill (16.8,1) circle (0pt);
 		\fill (17.1,1) circle (0pt);
 		\draw[densely dashed] (16.8,1)--(17.1,1);
 		%\top%%%%%%%%%%%
 		\fill (15.3,1) circle (0pt);
 		\draw[densely dashed] (15.3,1)--(16.9,2.5);
 		\fill (16.1,1) circle (0pt);
 		\draw[densely dashed] (16.1,1)--(16.9,2.5);
 		\fill (15.9,1) circle (0pt);
 		\draw[densely dashed] (16.9,1)--(16.9,2.5);
 		% \node (9) at (16.9,2.5) [above] {\small \small\tiny \tiny$\top$};
 		\node (10) at (15.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
 		%subsecond
 		\foreach \x in {0,0.5,1} \fill (17.2,\x) circle (1pt);
 		\draw (17.2,0)--(17.2,1);
 		\draw[densely dashed] (17.2,1)--(16.9,2.5);
 		\fill (17.9,0) circle (1pt);
 		\fill (17.5,0.5) circle (1pt);
 		\fill (18.3,0.5) circle (1pt);
 		\foreach \x in {17.3,17.7,18.1,18.5} \fill (\x,1) circle (1pt);
 		\draw (17.9,0)--(17.5,0.5);
 		\draw (17.9,0)--(18.3,0.5);
 		\draw (17.5,0.5)--(17.3,1);
 		\draw (17.5,0.5)--(17.7,1);
 		\draw (18.3,0.5)--(18.1,1);
 		\draw (18.3,0.5)--(18.5,1);
 		\fill (17.95,0) circle (0pt);
 		\fill (18.8,0) circle (0pt);
 		\draw[densely dashed] (17.95,0)--(18.8,0);
 		\fill (18.35,0.5) circle (0pt);
 		\fill (18.8,0.5) circle (0pt);
 		\draw[densely dashed] (18.35,0.5)--(18.8,0.5);
 		\fill (18.55,1) circle (0pt);
 		\fill (18.8,1) circle (0pt);
 		\draw[densely dashed] (18.55,1)--(18.8,1);
 		%shengluexian
 		\fill (19,0) circle (0pt);
 		\fill (19.3,0) circle (0pt);
 		\draw[densely dashed] (19,0)--(19.3,0);
 		\fill (19,0.5) circle (0pt);
 		\fill (19.3,0.5) circle (0pt);
 		\draw[densely dashed] (19,0.5)--(19.3,0.5);
 		\fill (19,1) circle (0pt);
 		\fill (19.3,1) circle (0pt);
 		\draw[densely dashed] (19,1)--(19.3,1);
 		%\top
 		\fill (18.5,1) circle (0pt);
 		\draw[densely dashed] (17.5,1)--(16.9,2.5);
 		\fill (18.3,1) circle (0pt);
 		\draw[densely dashed] (18.3,1)--(16.9,2.5);
 		\fill (19.1,1) circle (0pt);
 		\draw[densely dashed] (19.1,1)--(16.9,2.5);
 		\node (10) at (17.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
 		%shengluehao
 		\fill (20,0) circle (0pt);
 		\fill (21,0) circle (0pt);
 		\draw[densely dashed] (20,0)--(21,0);
 		\fill (20,0.5) circle (0pt);
 		\fill (21,0.5) circle (0pt);
 		\draw[densely dashed] (20,0.5)--(21,0.5);
 		\fill (20,1) circle (0pt);
 		\fill (21,1) circle (0pt);
 		\draw[densely dashed] (20,1)--(21,1);
 		\fill (-1.8,0) circle (0pt);
 		\fill (-0.8,0) circle (0pt);
 		\draw[densely dashed] (-1.8,0)--(-0.8,0);
 		\fill (-1.8,0.5) circle (0pt);
 		\fill (-0.8,0.5) circle (0pt);
 		\draw[densely dashed] (-1.8,0.5)--(-0.8,0.5);
 		\fill (-1.8,1) circle (0pt);
 		\fill (-0.8,1) circle (0pt);
 		\draw[densely dashed] (-1.8,1)--(-0.8,1);
 	\end{tikzpicture}
	\caption{\label{figure-7}Assembling the strict orders $\sqsubset_2$ and $\sqsubset_4$ on $B$}
\end{figure}

==> figure8.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=0.7]
		%first
		%subfirst
		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
		\fill (1.9,2.5) circle (1pt);
		\draw (0,0)--(0,1);
		\draw[densely dashed] (0,1)--(1.9,2.5);
		\fill (0.7,0) circle (1pt);
		\fill (0.3,0.5) circle (1pt);
		\fill (1.1,0.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
		\draw (0.7,0)--(0.3,0.5);
		\draw (0.7,0)--(1.1,0.5);
		\draw (0.3,0.5)--(0.1,1);
		\draw (0.3,0.5)--(0.5,1);
		\draw (1.1,0.5)--(0.9,1);
		\draw (1.1,0.5)--(1.3,1);
		\fill (0.75,0) circle (0pt);
		\fill (1.6,0) circle (0pt);
		\draw[densely dashed] (0.75,0)--(1.6,0);
		\fill (1.15,0.5) circle (0pt);
		\fill (1.6,0.5) circle (0pt);
		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
		\fill (1.35,1) circle (0pt);
		\fill (1.6,1) circle (0pt);
		\draw[densely dashed] (1.35,1)--(1.6,1);
		%shengluexian
		\fill (1.8,0) circle (0pt);
		\fill (2.1,0) circle (0pt);
		\draw[densely dashed] (1.8,0)--(2.1,0);
		\fill (1.8,0.5) circle (0pt);
		\fill (2.1,0.5) circle (0pt);
		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
		\fill (1.8,1) circle (0pt);
		\fill (2.1,1) circle (0pt);
		\draw[densely dashed] (1.8,1)--(2.1,1);
		%\top
		\fill (0.3,1) circle (0pt);
		\draw[densely dashed] (0.3,1)--(1.9,2.5);
		\fill (1.1,1) circle (0pt);
		\draw[densely dashed] (1.1,1)--(1.9,2.5);
		\fill (1.9,1) circle (0pt);
		\draw[densely dashed] (1.9,1)--(1.9,2.5);
		%\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
		\draw (2.2,0)--(2.2,1);
		\draw[densely dashed] (2.2,1)--(1.9,2.5);
		\fill (2.9,0) circle (1pt);
		\fill (2.5,0.5) circle (1pt);
		\fill (3.3,0.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
		\draw (2.9,0)--(2.5,0.5);
		\draw (2.9,0)--(3.3,0.5);
		\draw (2.5,0.5)--(2.3,1);
		\draw (2.5,0.5)--(2.7,1);
		\draw (3.3,0.5)--(3.1,1);
		\draw (3.3,0.5)--(3.5,1);
		\fill (2.95,0) circle (0pt);
		\fill (3.8,0) circle (0pt);
		\draw[densely dashed] (2.95,0)--(3.8,0);
		\fill (3.35,0.5) circle (0pt);
		\fill (3.8,0.5) circle (0pt);
		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
		\fill (3.55,1) circle (0pt);
		\fill (3.8,1) circle (0pt);
		\draw[densely dashed] (3.55,1)--(3.8,1);
		%shengluexian
		\fill (4,0) circle (0pt);
		\fill (4.3,0) circle (0pt);
		\draw[densely dashed] (4,0)--(4.3,0);
		\fill (4,0.5) circle (0pt);
		\fill (4.3,0.5) circle (0pt);
		\draw[densely dashed] (4,0.5)--(4.3,0.5);
		\fill (4,1) circle (0pt);
		\fill (4.3,1) circle (0pt);
		\draw[densely dashed] (4,1)--(4.3,1);
		%\top
		\fill (3.5,1) circle (0pt);
		\draw[densely dashed] (2.5,1)--(1.9,2.5);
		\fill (3.3,1) circle (0pt);
		\draw[densely dashed] (3.3,1)--(1.9,2.5);
		\fill (4.1,1) circle (0pt);
		\draw[densely dashed] (4.1,1)--(1.9,2.5);
		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
		\fill (6.9,2.5) circle (1pt);
		\draw (5,0)--(5,1);
		\draw[densely dashed] (5,1)--(6.9,2.5);
		\fill (5.7,0) circle (1pt);
		\fill (5.3,0.5) circle (1pt);
		\fill (6.1,0.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
		\draw (5.7,0)--(5.3,0.5);
		\draw (5.7,0)--(6.1,0.5);
		\draw (5.3,0.5)--(5.1,1);
		\draw (5.3,0.5)--(5.5,1);
		\draw (6.1,0.5)--(5.9,1);
		\draw (6.1,0.5)--(6.3,1);
		\fill (5.75,0) circle (0pt);
		\fill (6.6,0) circle (0pt);
		\draw[densely dashed] (5.75,0)--(6.6,0);
		\fill (6.15,0.5) circle (0pt);
		\fill (6.6,0.5) circle (0pt);
		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
		\fill (6.35,1) circle (0pt);
		\fill (6.6,1) circle (0pt);
		\draw[densely dashed] (6.35,1)--(6.6,1);
		%shengluexian
		\fill (6.8,0) circle (0pt);
		\fill (7.1,0) circle (0pt);
		\draw[densely dashed] (6.8,0)--(7.1,0);
		\fill (6.8,0.5) circle (0pt);
		\fill (7.1,0.5) circle (0pt);
		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
		\fill (6.8,1) circle (0pt);
		\fill (7.1,1) circle (0pt);
		\draw[densely dashed] (6.8,1)--(7.1,1);
		%\top
		\fill (5.3,1) circle (0pt);
		\draw[densely dashed] (5.3,1)--(6.9,2.5);
		\fill (6.1,1) circle (0pt);
		\draw[densely dashed] (6.1,1)--(6.9,2.5);
		\fill (5.9,1) circle (0pt);
		\draw[densely dashed] (6.9,1)--(6.9,2.5);
		%\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
		\draw (7.2,0)--(7.2,1);
		\draw[densely dashed] (7.2,1)--(6.9,2.5);
		\fill (7.9,0) circle (1pt);
		\fill (7.5,0.5) circle (1pt);
		\fill (8.3,0.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
		\draw (7.9,0)--(7.5,0.5);
		\draw (7.9,0)--(8.3,0.5);
		\draw (7.5,0.5)--(7.3,1);
		\draw (7.5,0.5)--(7.7,1);
		\draw (8.3,0.5)--(8.1,1);
		\draw (8.3,0.5)--(8.5,1);
		\fill (7.95,0) circle (0pt);
		\fill (8.8,0) circle (0pt);
		\draw[densely dashed] (7.95,0)--(8.8,0);
		\fill (8.35,0.5) circle (0pt);
		\fill (8.8,0.5) circle (0pt);
		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
		\fill (8.55,1) circle (0pt);
		\fill (8.8,1) circle (0pt);
		\draw[densely dashed] (8.55,1)--(8.8,1);
		%shengluexian
		\fill (9,0) circle (0pt);
		\fill (9.3,0) circle (0pt);
		\draw[densely dashed] (9,0)--(9.3,0);
		\fill (9,0.5) circle (0pt);
		\fill (9.3,0.5) circle (0pt);
		\draw[densely dashed] (9,0.5)--(9.3,0.5);
		\fill (9,1) circle (0pt);
		\fill (9.3,1) circle (0pt);
		\draw[densely dashed] (9,1)--(9.3,1);
		%\top
		\fill (8.5,1) circle (0pt);
		\draw[densely dashed] (7.5,1)--(6.9,2.5);
		\fill (8.3,1) circle (0pt);
		\draw[densely dashed] (8.3,1)--(6.9,2.5);
		\fill (9.1,1) circle (0pt);
		\draw[densely dashed] (9.1,1)--(6.9,2.5);
		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
		\fill (11.9,2.5) circle (1pt);
		\draw (10,0)--(10,1);
		\draw[densely dashed] (10,1)--(11.9,2.5);
		\fill (10.7,0) circle (1pt);
		\fill (10.3,0.5) circle (1pt);
		\fill (11.1,0.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
		\draw (10.7,0)--(10.3,0.5);
		\draw (10.7,0)--(11.1,0.5);
		\draw (10.3,0.5)--(10.1,1);
		\draw (10.3,0.5)--(10.5,1);
		\draw (11.1,0.5)--(10.9,1);
		\draw (11.1,0.5)--(11.3,1);
		\fill (10.75,0) circle (0pt);
		\fill (11.6,0) circle (0pt);
		\draw[densely dashed] (10.75,0)--(11.6,0);
		\fill (11.15,0.5) circle (0pt);
		\fill (11.6,0.5) circle (0pt);
		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
		\fill (11.35,1) circle (0pt);
		\fill (11.6,1) circle (0pt);
		\draw[densely dashed] (11.35,1)--(11.6,1);
		%shengluexian
		\fill (11.8,0) circle (0pt);
		\fill (12.1,0) circle (0pt);
		\draw[densely dashed] (11.8,0)--(12.1,0);
		\fill (11.8,0.5) circle (0pt);
		\fill (12.1,0.5) circle (0pt);
		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
		\fill (11.8,1) circle (0pt);
		\fill (12.1,1) circle (0pt);
		\draw[densely dashed] (11.8,1)--(12.1,1);
		%\top%%%%%%%%%%%
		\fill (10.3,1) circle (0pt);
		\draw[densely dashed] (10.3,1)--(11.9,2.5);
		\fill (11.1,1) circle (0pt);
		\draw[densely dashed] (11.1,1)--(11.9,2.5);
		\fill (10.9,1) circle (0pt);
		\draw[densely dashed] (11.9,1)--(11.9,2.5);
		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
		\draw (12.2,0)--(12.2,1);
		\draw[densely dashed] (12.2,1)--(11.9,2.5);
		\fill (12.9,0) circle (1pt);
		\fill (12.5,0.5) circle (1pt);
		\fill (13.3,0.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
		\draw (12.9,0)--(12.5,0.5);
		\draw (12.9,0)--(13.3,0.5);
		\draw (12.5,0.5)--(12.3,1);
		\draw (12.5,0.5)--(12.7,1);
		\draw (13.3,0.5)--(13.1,1);
		\draw (13.3,0.5)--(13.5,1);
		\fill (12.95,0) circle (0pt);
		\fill (13.8,0) circle (0pt);
		\draw[densely dashed] (12.95,0)--(13.8,0);
		\fill (13.35,0.5) circle (0pt);
		\fill (13.8,0.5) circle (0pt);
		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
		\fill (13.55,1) circle (0pt);
		\fill (13.8,1) circle (0pt);
		\draw[densely dashed] (13.55,1)--(13.8,1);
		%shengluexian
		\fill (14,0) circle (0pt);
		\fill (14.3,0) circle (0pt);
		\draw[densely dashed] (14,0)--(14.3,0);
		\fill (14,0.5) circle (0pt);
		\fill (14.3,0.5) circle (0pt);
		\draw[densely dashed] (14,0.5)--(14.3,0.5);
		\fill (14,1) circle (0pt);
		\fill (14.3,1) circle (0pt);
		\draw[densely dashed] (14,1)--(14.3,1);
		%\top
		\fill (13.5,1) circle (0pt);
		\draw[densely dashed] (12.5,1)--(11.9,2.5);
		\fill (13.3,1) circle (0pt);
		\draw[densely dashed] (13.3,1)--(11.9,2.5);
		\fill (14.1,1) circle (0pt);
		\draw[densely dashed] (14.1,1)--(11.9,2.5);
		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
		%first
		%subfirst
		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
		\fill (1.9,6.5) circle (1pt);
		\draw (0,4)--(0,5);
		\draw[densely dashed] (0,5)--(1.9,6.5);
		\fill (0.7,4) circle (1pt);
		\fill (0.3,4.5) circle (1pt);
		\fill (1.1,4.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
		\draw (0.7,4)--(0.3,4.5);
		\draw (0.7,4)--(1.1,4.5);
		\draw (0.3,4.5)--(0.1,5);
		\draw (0.3,4.5)--(0.5,5);
		\draw (1.1,4.5)--(0.9,5);
		\draw (1.1,4.5)--(1.3,5);
		\fill (0.75,4) circle (0pt);
		\fill (1.6,4) circle (0pt);
		\draw[densely dashed] (0.75,4)--(1.6,4);
		\fill (1.15,4.5) circle (0pt);
		\fill (1.6,4.5) circle (0pt);
		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
		\fill (1.35,5) circle (0pt);
		\fill (1.6,5) circle (0pt);
		\draw[densely dashed] (1.35,5)--(1.6,5);
		%shengluexian
		\fill (1.8,4) circle (0pt);
		\fill (2.1,4) circle (0pt);
		\draw[densely dashed] (1.8,4)--(2.1,4);
		\fill (1.8,4.5) circle (0pt);
		\fill (2.1,4.5) circle (0pt);
		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
		\fill (1.8,5) circle (0pt);
		\fill (2.1,5) circle (0pt);
		\draw[densely dashed] (1.8,5)--(2.1,5);
		%\top
		\fill (0.3,5) circle (0pt);
		\draw[densely dashed] (0.3,5)--(1.9,6.5);
		\fill (1.1,5) circle (0pt);
		\draw[densely dashed] (1.1,5)--(1.9,6.5);
		\fill (1.9,5) circle (0pt);
		\draw[densely dashed] (1.9,5)--(1.9,6.5);
		%\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
		\draw (2.2,4)--(2.2,5);
		\draw[densely dashed] (2.2,5)--(1.9,6.5);
		\fill (2.9,4) circle (1pt);
		\fill (2.5,4.5) circle (1pt);
		\fill (3.3,4.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
		\draw (2.9,4)--(2.5,4.5);
		\draw (2.9,4)--(3.3,4.5);
		\draw (2.5,4.5)--(2.3,5);
		\draw (2.5,4.5)--(2.7,5);
		\draw (3.3,4.5)--(3.1,5);
		\draw (3.3,4.5)--(3.5,5);
		\fill (2.95,4) circle (0pt);
		\fill (3.8,4) circle (0pt);
		\draw[densely dashed] (2.95,4)--(3.8,4);
		\fill (3.35,4.5) circle (0pt);
		\fill (3.8,4.5) circle (0pt);
		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
		\fill (3.55,5) circle (0pt);
		\fill (3.8,5) circle (0pt);
		\draw[densely dashed] (3.55,5)--(3.8,5);
		%shengluexian
		\fill (4,4) circle (0pt);
		\fill (4.3,4) circle (0pt);
		\draw[densely dashed] (4,4)--(4.3,4);
		\fill (4,4.5) circle (0pt);
		\fill (4.3,4.5) circle (0pt);
		\draw[densely dashed] (4,4.5)--(4.3,4.5);
		\fill (4,5) circle (0pt);
		\fill (4.3,5) circle (0pt);
		\draw[densely dashed] (4,5)--(4.3,5);
		%\top
		\fill (3.5,5) circle (0pt);
		\draw[densely dashed] (2.5,5)--(1.9,6.5);
		\fill (3.3,5) circle (0pt);
		\draw[densely dashed] (3.3,5)--(1.9,6.5);
		\fill (4.1,5) circle (0pt);
		\draw[densely dashed] (4.1,5)--(1.9,6.5);
		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
		\fill (6.9,6.5) circle (1pt);
		\draw (5,4)--(5,5);
		\draw[densely dashed] (5,5)--(6.9,6.5);
		\fill (5.7,4) circle (1pt);
		\fill (5.3,4.5) circle (1pt);
		\fill (6.1,4.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
		\draw (5.7,4)--(5.3,4.5);
		\draw (5.7,4)--(6.1,4.5);
		\draw (5.3,4.5)--(5.1,5);
		\draw (5.3,4.5)--(5.5,5);
		\draw (6.1,4.5)--(5.9,5);
		\draw (6.1,4.5)--(6.3,5);
		\fill (5.75,4) circle (0pt);
		\fill (6.6,4) circle (0pt);
		\draw[densely dashed] (5.75,4)--(6.6,4);
		\fill (6.15,4.5) circle (0pt);
		\fill (6.6,4.5) circle (0pt);
		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
		\fill (6.35,5) circle (0pt);
		\fill (6.6,5) circle (0pt);
		\draw[densely dashed] (6.35,5)--(6.6,5);
		%shengluexian
		\fill (6.8,4) circle (0pt);
		\fill (7.1,4) circle (0pt);
		\draw[densely dashed] (6.8,4)--(7.1,4);
		\fill (6.8,4.5) circle (0pt);
		\fill (7.1,4.5) circle (0pt);
		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
		\fill (6.8,5) circle (0pt);
		\fill (7.1,5) circle (0pt);
		\draw[densely dashed] (6.8,5)--(7.1,5);
		%\top
		\fill (5.3,5) circle (0pt);
		\draw[densely dashed] (5.3,5)--(6.9,6.5);
		\fill (6.1,5) circle (0pt);
		\draw[densely dashed] (6.1,5)--(6.9,6.5);
		\fill (5.9,5) circle (0pt);
		\draw[densely dashed] (6.9,5)--(6.9,6.5);
		%\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
		\draw (7.2,4)--(7.2,5);
		\draw[densely dashed] (7.2,5)--(6.9,6.5);
		\fill (7.9,4) circle (1pt);
		\fill (7.5,4.5) circle (1pt);
		\fill (8.3,4.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
		\draw (7.9,4)--(7.5,4.5);
		\draw (7.9,4)--(8.3,4.5);
		\draw (7.5,4.5)--(7.3,5);
		\draw (7.5,4.5)--(7.7,5);
		\draw (8.3,4.5)--(8.1,5);
		\draw (8.3,4.5)--(8.5,5);
		\fill (7.95,4) circle (0pt);
		\fill (8.8,4) circle (0pt);
		\draw[densely dashed] (7.95,4)--(8.8,4);
		\fill (8.35,4.5) circle (0pt);
		\fill (8.8,4.5) circle (0pt);
		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
		\fill (8.55,5) circle (0pt);
		\fill (8.8,5) circle (0pt);
		\draw[densely dashed] (8.55,5)--(8.8,5);
		%shengluexian
		\fill (9,4) circle (0pt);
		\fill (9.3,4) circle (0pt);
		\draw[densely dashed] (9,4)--(9.3,4);
		\fill (9,4.5) circle (0pt);
		\fill (9.3,4.5) circle (0pt);
		\draw[densely dashed] (9,4.5)--(9.3,4.5);
		\fill (9,5) circle (0pt);
		\fill (9.3,5) circle (0pt);
		\draw[densely dashed] (9,5)--(9.3,5);
		%\top
		\fill (8.5,5) circle (0pt);
		\draw[densely dashed] (7.5,5)--(6.9,6.5);
		\fill (8.3,5) circle (0pt);
		\draw[densely dashed] (8.3,5)--(6.9,6.5);
		\fill (9.1,5) circle (0pt);
		\draw[densely dashed] (9.1,5)--(6.9,6.5);
		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
		\fill (11.9,6.5) circle (1pt);
		\draw (10,4)--(10,5);
		\draw[densely dashed] (10,5)--(11.9,6.5);
		\fill (10.7,4) circle (1pt);
		\fill (10.3,4.5) circle (1pt);
		\fill (11.1,4.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
		\draw (10.7,4)--(10.3,4.5);
		\draw (10.7,4)--(11.1,4.5);
		\draw (10.3,4.5)--(10.1,5);
		\draw (10.3,4.5)--(10.5,5);
		\draw (11.1,4.5)--(10.9,5);
		\draw (11.1,4.5)--(11.3,5);
		\fill (10.75,4) circle (0pt);
		\fill (11.6,4) circle (0pt);
		\draw[densely dashed] (10.75,4)--(11.6,4);
		\fill (11.15,4.5) circle (0pt);
		\fill (11.6,4.5) circle (0pt);
		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
		\fill (11.35,5) circle (0pt);
		\fill (11.6,5) circle (0pt);
		\draw[densely dashed] (11.35,5)--(11.6,5);
		%shengluexian
		\fill (11.8,4) circle (0pt);
		\fill (12.1,4) circle (0pt);
		\draw[densely dashed] (11.8,4)--(12.1,4);
		\fill (11.8,4.5) circle (0pt);
		\fill (12.1,4.5) circle (0pt);
		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
		\fill (11.8,5) circle (0pt);
		\fill (12.1,5) circle (0pt);
		\draw[densely dashed] (11.8,5)--(12.1,5);
		%\top%%%%%%%%%%%
		\fill (10.3,5) circle (0pt);
		\draw[densely dashed] (10.3,5)--(11.9,6.5);
		\fill (11.1,5) circle (0pt);
		\draw[densely dashed] (11.1,5)--(11.9,6.5);
		\fill (10.9,5) circle (0pt);
		\draw[densely dashed] (11.9,5)--(11.9,6.5);
		%\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
		\draw (12.2,4)--(12.2,5);
		\draw[densely dashed] (12.2,5)--(11.9,6.5);
		\fill (12.9,4) circle (1pt);
		\fill (12.5,4.5) circle (1pt);
		\fill (13.3,4.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
		\draw (12.9,4)--(12.5,4.5);
		\draw (12.9,4)--(13.3,4.5);
		\draw (12.5,4.5)--(12.3,5);
		\draw (12.5,4.5)--(12.7,5);
		\draw (13.3,4.5)--(13.1,5);
		\draw (13.3,4.5)--(13.5,5);
		\fill (12.95,4) circle (0pt);
		\fill (13.8,4) circle (0pt);
		\draw[densely dashed] (12.95,4)--(13.8,4);
		\fill (13.35,4.5) circle (0pt);
		\fill (13.8,4.5) circle (0pt);
		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
		\fill (13.55,5) circle (0pt);
		\fill (13.8,5) circle (0pt);
		\draw[densely dashed] (13.55,5)--(13.8,5);
		%shengluexian
		\fill (14,4) circle (0pt);
		\fill (14.3,4) circle (0pt);
		\draw[densely dashed] (14,4)--(14.3,4);
		\fill (14,4.5) circle (0pt);
		\fill (14.3,4.5) circle (0pt);
		\draw[densely dashed] (14,4.5)--(14.3,4.5);
		\fill (14,5) circle (0pt);
		\fill (14.3,5) circle (0pt);
		\draw[densely dashed] (14,5)--(14.3,5);
		\fill (14.8,4) circle (0pt);
		\fill (15.8,4) circle (0pt);
		\draw[densely dashed] (14.8,4)--(15.8,4);
		\fill (14.8,4.5) circle (0pt);
		\fill (15.8,4.5) circle (0pt);
		\draw[densely dashed] (14.8,4.5)--(15.8,4.5);
		\fill (14.8,5) circle (0pt);
		\fill (15.8,5) circle (0pt);
		\draw[densely dashed] (14.8,5)--(15.8,5);
		\fill (14.8,4) circle (0pt);
		\fill (15.8,4) circle (0pt);
		%diyihang   shengluexian
		\draw[densely dashed] (14.8,0)--(15.8,0);
		\fill (14.8,0.5) circle (0pt);
		\fill (15.8,0.5) circle (0pt);
		\draw[densely dashed] (14.8,0.5)--(15.8,0.5);
		\fill (14.8,1) circle (0pt);
		\fill (15.8,1) circle (0pt);
		\draw[densely dashed] (14.8,1)--(15.8,1);
		
		%\top
		\fill (13.5,5) circle (0pt);
		\draw[densely dashed] (12.5,5)--(11.9,6.5);
		\fill (13.3,5) circle (0pt);
		\draw[densely dashed] (13.3,5)--(11.9,6.5);
		\fill (14.1,5) circle (0pt);
		\draw[densely dashed] (14.1,5)--(11.9,6.5);
		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%disanhang
		%first
		%subfirst
		\foreach \x in {8,8.5,9} \fill (0,\x) circle (1pt);
		\fill (1.9,10.5) circle (1pt);
		\draw (0,8)--(0,9);
		\draw[densely dashed] (0,9)--(1.9,10.5);
		\fill (0.7,8) circle (1pt);
		\fill (0.3,8.5) circle (1pt);
		\fill (1.1,8.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,9) circle (1pt);
		\draw (0.7,8)--(0.3,8.5);
		\draw (0.7,8)--(1.1,8.5);
		\draw (0.3,8.5)--(0.1,9);
		\draw (0.3,8.5)--(0.5,9);
		\draw (1.1,8.5)--(0.9,9);
		\draw (1.1,8.5)--(1.3,9);
		\fill (0.75,8) circle (0pt);
		\fill (1.6,8) circle (0pt);
		\draw[densely dashed] (0.75,8)--(1.6,8);
		\fill (1.15,8.5) circle (0pt);
		\fill (1.6,8.5) circle (0pt);
		\draw[densely dashed] (1.15,8.5)--(1.6,8.5);
		\fill (1.35,9) circle (0pt);
		\fill (1.6,9) circle (0pt);
		\draw[densely dashed] (1.35,9)--(1.6,9);
		%shengluexian
		\fill (1.8,8) circle (0pt);
		\fill (2.1,8) circle (0pt);
		\draw[densely dashed] (1.8,8)--(2.1,8);
		\fill (1.8,8.5) circle (0pt);
		\fill (2.1,8.5) circle (0pt);
		\draw[densely dashed] (1.8,8.5)--(2.1,8.5);
		\fill (1.8,9) circle (0pt);
		\fill (2.1,9) circle (0pt);
		\draw[densely dashed] (1.8,9)--(2.1,9);
		%\top
		\fill (0.3,9) circle (0pt);
		\draw[densely dashed] (0.3,9)--(1.9,10.5);
		\fill (1.1,9) circle (0pt);
		\draw[densely dashed] (1.1,9)--(1.9,10.5);
		\fill (1.9,9) circle (0pt);
		\draw[densely dashed] (1.9,9)--(1.9,10.5);
		%\node (9) at (1.9,10.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
		\node (10) at (0.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (2.2,\x) circle (1pt);
		\draw (2.2,8)--(2.2,9);
		\draw[densely dashed] (2.2,9)--(1.9,10.5);
		\fill (2.9,8) circle (1pt);
		\fill (2.5,8.5) circle (1pt);
		\fill (3.3,8.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,9) circle (1pt);
		\draw (2.9,8)--(2.5,8.5);
		\draw (2.9,8)--(3.3,8.5);
		\draw (2.5,8.5)--(2.3,9);
		\draw (2.5,8.5)--(2.7,9);
		\draw (3.3,8.5)--(3.1,9);
		\draw (3.3,8.5)--(3.5,9);
		\fill (2.95,8) circle (0pt);
		\fill (3.8,8) circle (0pt);
		\draw[densely dashed] (2.95,8)--(3.8,8);
		\fill (3.35,8.5) circle (0pt);
		\fill (3.8,8.5) circle (0pt);
		\draw[densely dashed] (3.35,8.5)--(3.8,8.5);
		\fill (3.55,9) circle (0pt);
		\fill (3.8,9) circle (0pt);
		\draw[densely dashed] (3.55,9)--(3.8,9);
		%shengluexian
		\fill (4,8) circle (0pt);
		\fill (4.3,8) circle (0pt);
		\draw[densely dashed] (4,8)--(4.3,8);
		\fill (4,8.5) circle (0pt);
		\fill (4.3,8.5) circle (0pt);
		\draw[densely dashed] (4,8.5)--(4.3,8.5);
		\fill (4,9) circle (0pt);
		\fill (4.3,9) circle (0pt);
		\draw[densely dashed] (4,9)--(4.3,9);
		%\top
		\fill (3.5,9) circle (0pt);
		\draw[densely dashed] (2.5,9)--(1.9,10.5);
		\fill (3.3,9) circle (0pt);
		\draw[densely dashed] (3.3,9)--(1.9,10.5);
		\fill (4.1,9) circle (0pt);
		\draw[densely dashed] (4.1,9)--(1.9,10.5);
		\node (10) at (2.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {8,8.5,9} \fill (5,\x) circle (1pt);
		\fill (6.9,10.5) circle (1pt);
		\draw (5,8)--(5,9);
		\draw[densely dashed] (5,9)--(6.9,10.5);
		\fill (5.7,8) circle (1pt);
		\fill (5.3,8.5) circle (1pt);
		\fill (6.1,8.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,9) circle (1pt);
		\draw (5.7,8)--(5.3,8.5);
		\draw (5.7,8)--(6.1,8.5);
		\draw (5.3,8.5)--(5.1,9);
		\draw (5.3,8.5)--(5.5,9);
		\draw (6.1,8.5)--(5.9,9);
		\draw (6.1,8.5)--(6.3,9);
		\fill (5.75,8) circle (0pt);
		\fill (6.6,8) circle (0pt);
		\draw[densely dashed] (5.75,8)--(6.6,8);
		\fill (6.15,8.5) circle (0pt);
		\fill (6.6,8.5) circle (0pt);
		\draw[densely dashed] (6.15,8.5)--(6.6,8.5);
		\fill (6.35,9) circle (0pt);
		\fill (6.6,9) circle (0pt);
		\draw[densely dashed] (6.35,9)--(6.6,9);
		%shengluexian
		\fill (6.8,8) circle (0pt);
		\fill (7.1,8) circle (0pt);
		\draw[densely dashed] (6.8,8)--(7.1,8);
		\fill (6.8,8.5) circle (0pt);
		\fill (7.1,8.5) circle (0pt);
		\draw[densely dashed] (6.8,8.5)--(7.1,8.5);
		\fill (6.8,9) circle (0pt);
		\fill (7.1,9) circle (0pt);
		\draw[densely dashed] (6.8,9)--(7.1,9);
		%\top
		\fill (5.3,9) circle (0pt);
		\draw[densely dashed] (5.3,9)--(6.9,10.5);
		\fill (6.1,9) circle (0pt);
		\draw[densely dashed] (6.1,9)--(6.9,10.5);
		\fill (5.9,9) circle (0pt);
		\draw[densely dashed] (6.9,9)--(6.9,10.5);
		%\node (9) at (6.9,10.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
		\node (10) at (5.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (7.2,\x) circle (1pt);
		\draw (7.2,8)--(7.2,9);
		\draw[densely dashed] (7.2,9)--(6.9,10.5);
		\fill (7.9,8) circle (1pt);
		\fill (7.5,8.5) circle (1pt);
		\fill (8.3,8.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,9) circle (1pt);
		\draw (7.9,8)--(7.5,8.5);
		\draw (7.9,8)--(8.3,8.5);
		\draw (7.5,8.5)--(7.3,9);
		\draw (7.5,8.5)--(7.7,9);
		\draw (8.3,8.5)--(8.1,9);
		\draw (8.3,8.5)--(8.5,9);
		\fill (7.95,8) circle (0pt);
		\fill (8.8,8) circle (0pt);
		\draw[densely dashed] (7.95,8)--(8.8,8);
		\fill (8.35,8.5) circle (0pt);
		\fill (8.8,8.5) circle (0pt);
		\draw[densely dashed] (8.35,8.5)--(8.8,8.5);
		\fill (8.55,9) circle (0pt);
		\fill (8.8,9) circle (0pt);
		\draw[densely dashed] (8.55,9)--(8.8,9);
		%shengluexian
		\fill (9,8) circle (0pt);
		\fill (9.3,8) circle (0pt);
		\draw[densely dashed] (9,8)--(9.3,8);
		\fill (9,8.5) circle (0pt);
		\fill (9.3,8.5) circle (0pt);
		\draw[densely dashed] (9,8.5)--(9.3,8.5);
		\fill (9,9) circle (0pt);
		\fill (9.3,9) circle (0pt);
		\draw[densely dashed] (9,9)--(9.3,9);
		%\top
		\fill (8.5,9) circle (0pt);
		\draw[densely dashed] (7.5,9)--(6.9,10.5);
		\fill (8.3,9) circle (0pt);
		\draw[densely dashed] (8.3,9)--(6.9,10.5);
		\fill (9.1,9) circle (0pt);
		\draw[densely dashed] (9.1,9)--(6.9,10.5);
		\node (10) at (7.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {8,8.5,9} \fill (10,\x) circle (1pt);
		\fill (11.9,10.5) circle (1pt);
		\draw (10,8)--(10,9);
		\draw[densely dashed] (10,9)--(11.9,10.5);
		\fill (10.7,8) circle (1pt);
		\fill (10.3,8.5) circle (1pt);
		\fill (11.1,8.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,9) circle (1pt);
		\draw (10.7,8)--(10.3,8.5);
		\draw (10.7,8)--(11.1,8.5);
		\draw (10.3,8.5)--(10.1,9);
		\draw (10.3,8.5)--(10.5,9);
		\draw (11.1,8.5)--(10.9,9);
		\draw (11.1,8.5)--(11.3,9);
		\fill (10.75,8) circle (0pt);
		\fill (11.6,8) circle (0pt);
		\draw[densely dashed] (10.75,8)--(11.6,8);
		\fill (11.15,8.5) circle (0pt);
		\fill (11.6,8.5) circle (0pt);
		\draw[densely dashed] (11.15,8.5)--(11.6,8.5);
		\fill (11.35,9) circle (0pt);
		\fill (11.6,9) circle (0pt);
		\draw[densely dashed] (11.35,9)--(11.6,9);
		%shengluexian
		\fill (11.8,8) circle (0pt);
		\fill (12.1,8) circle (0pt);
		\draw[densely dashed] (11.8,8)--(12.1,8);
		\fill (11.8,8.5) circle (0pt);
		\fill (12.1,8.5) circle (0pt);
		\draw[densely dashed] (11.8,8.5)--(12.1,8.5);
		\fill (11.8,9) circle (0pt);
		\fill (12.1,9) circle (0pt);
		\draw[densely dashed] (11.8,9)--(12.1,9);
		%\top%%%%%%%%%%%
		\fill (10.3,9) circle (0pt);
		\draw[densely dashed] (10.3,9)--(11.9,10.5);
		\fill (11.1,9) circle (0pt);
		\draw[densely dashed] (11.1,9)--(11.9,10.5);
		\fill (10.9,9) circle (0pt);
		\draw[densely dashed] (11.9,9)--(11.9,10.5);
		%\node (9) at (11.9,10.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
		\node (10) at (10.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (12.2,\x) circle (1pt);
		\draw (12.2,8)--(12.2,9);
		\draw[densely dashed] (12.2,9)--(11.9,10.5);
		\fill (12.9,8) circle (1pt);
		\fill (12.5,8.5) circle (1pt);
		\fill (13.3,8.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,9) circle (1pt);
		\draw (12.9,8)--(12.5,8.5);
		\draw (12.9,8)--(13.3,8.5);
		\draw (12.5,8.5)--(12.3,9);
		\draw (12.5,8.5)--(12.7,9);
		\draw (13.3,8.5)--(13.1,9);
		\draw (13.3,8.5)--(13.5,9);
		\fill (12.95,8) circle (0pt);
		\fill (13.8,8) circle (0pt);
		\draw[densely dashed] (12.95,8)--(13.8,8);
		\fill (13.35,8.5) circle (0pt);
		\fill (13.8,8.5) circle (0pt);
		\draw[densely dashed] (13.35,8.5)--(13.8,8.5);
		\fill (13.55,9) circle (0pt);
		\fill (13.8,9) circle (0pt);
		\draw[densely dashed] (13.55,9)--(13.8,9);
		%shengluexian
		\fill (14,8) circle (0pt);
		\fill (14.3,8) circle (0pt);
		\draw[densely dashed] (14,8)--(14.3,8);
		\fill (14,8.5) circle (0pt);
		\fill (14.3,8.5) circle (0pt);
		\draw[densely dashed] (14,8.5)--(14.3,8.5);
		\fill (14,9) circle (0pt);
		\fill (14.3,9) circle (0pt);
		\draw[densely dashed] (14,9)--(14.3,9);
		\fill (14.8,8) circle (0pt);
		\fill (15.8,8) circle (0pt);
		\draw[densely dashed] (14.8,8)--(15.8,8);
		\fill (14.8,8.5) circle (0pt);
		\fill (15.8,8.5) circle (0pt);
		\draw[densely dashed] (14.8,8.5)--(15.8,8.5);
		\fill (14.8,9) circle (0pt);
		\fill (15.8,9) circle (0pt);
		\draw[densely dashed] (14.8,9)--(15.8,9);
		\fill (14.8,8) circle (0pt);
		\fill (15.8,8) circle (0pt);
		%\top
		\fill (13.5,9) circle (0pt);
		\draw[densely dashed] (12.5,9)--(11.9,10.5);
		\fill (13.3,9) circle (0pt);
		\draw[densely dashed] (13.3,9)--(11.9,10.5);
		\fill (14.1,9) circle (0pt);
		\draw[densely dashed] (14.1,9)--(11.9,10.5);
		\node (10) at (12.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%NNN
		\foreach \x in {0,4,8} \fill (-6,\x) circle (4pt);
		\foreach \x in {0,4,8} \fill (-5,\x) circle (4pt);
		\foreach \x in {0,4,8} \fill (-4,\x) circle (4pt);
		\draw (-4,0)--(-4,8);
		\draw (-5,0)--(-5,8);
		\draw (-6,0)--(-6,8);
		\fill (-2,0) circle (0pt);
		\fill (-3.7,0) circle (0pt);
		\draw[densely dashed] (-2,0)--(-3.7,0);
		\fill (-2,4) circle (0pt);
		\fill (-3.7,4) circle (0pt);
		\draw[densely dashed] (-2,4)--(-3.7,4);
		\fill (-2,8) circle (0pt);
		\fill (-3.7,8) circle (0pt);
		\draw[densely dashed] (-2,8)--(-3.7,8);
		\draw[dashed] (-4,8)--(-4,14.2);
		\draw[dashed] (-5,8)--(-5,14.2);
		\draw[dashed] (-6,8)--(-6,14.2);
		
		%%%%%%%%%%%%%%%%%%%%dashenglvexian
		
		%%%%%%%%%%%%%%%%%%%%%%%%top
		\fill (5,19) circle (4pt);
		\draw (8,14.2)--(5,19);
		\draw[ dashed] (-4,14.2)--(5,19);
		\draw[ dashed] (-5,14.2)--(5,19);
		\draw[ dashed] (-6,14.2)--(5,19);
		\draw[densely dashed] (3.5,11)--(3.5,13);
        \draw[densely dashed] (5.5,11)--(5.5,13);
        \draw[densely dashed] (7.5,11)--(7.5,13);
        \draw[densely dashed] (9.5,11)--(9.5,13);
        \draw[densely dashed] (11.5,11)--(11.5,13);
		\draw[blue] (-0.2,-0.5)--(16,-0.5);
		\draw[blue] (-0.2,-0.5)--(-0.2,14.2);
		\draw[blue] (16,-0.5)--(16,14.2);
		\draw[blue] (-0.2,14.2)--(16,14.2);
		\node (1) at (5,19) [above] {$\top_{1}$};
		\node (2) at (-5,-0.5) [below] {$\mathbb{N}^{\mathbb{N}}\times \mathbb{N}$};
		\node (3) at (6.9,-0.5) [below] {$B=\mathbb{N}\times \mathbb{N}\times L$};
		\node (4) at (-6,0) [left] {$(f,0)$};
		\node (5) at (-6,4) [left] {$(f,1)$};
		\node (6) at (-6,8) [left] {$(f,2)$};
		%%%%%%%%%%%%%%%%%%%%NNNB
		\draw[red] (-6,0)--(1.9,2.5);
		\draw[red] (-6,4)--(6.9,6.5);
		\draw[red] (-6,8)--(11.9,10.5);
		\node (7) at (1.9,2.5) [above] {\small\tiny$(f(0),0,\top)$};
		\node (8) at (6.9,6.5) [above] {\small\tiny$(f(1),1,\top)$};
		\node (9) at (11.9,10.5) [above] {\small\tiny$(f(2),2,\top)$};
	\end{tikzpicture}
	\caption{\label{FigureP1}The sober dcpo $P_1$}
\end{figure}

==> figure9.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=0.7]
		%first
		%subfirst
		\foreach \x in {0,0.5,1} \fill (0,\x) circle (1pt);
		\fill (1.9,2.5) circle (1pt);
		\draw (0,0)--(0,1);
		\draw[densely dashed] (0,1)--(1.9,2.5);
		\fill (0.7,0) circle (1pt);
		\fill (0.3,0.5) circle (1pt);
		\fill (1.1,0.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,1) circle (1pt);
		\draw (0.7,0)--(0.3,0.5);
		\draw (0.7,0)--(1.1,0.5);
		\draw (0.3,0.5)--(0.1,1);
		\draw (0.3,0.5)--(0.5,1);
		\draw (1.1,0.5)--(0.9,1);
		\draw (1.1,0.5)--(1.3,1);
		\fill (0.75,0) circle (0pt);
		\fill (1.6,0) circle (0pt);
		\draw[densely dashed] (0.75,0)--(1.6,0);
		\fill (1.15,0.5) circle (0pt);
		\fill (1.6,0.5) circle (0pt);
		\draw[densely dashed] (1.15,0.5)--(1.6,0.5);
		\fill (1.35,1) circle (0pt);
		\fill (1.6,1) circle (0pt);
		\draw[densely dashed] (1.35,1)--(1.6,1);
		%shengluexian
		\fill (1.8,0) circle (0pt);
		\fill (2.1,0) circle (0pt);
		\draw[densely dashed] (1.8,0)--(2.1,0);
		\fill (1.8,0.5) circle (0pt);
		\fill (2.1,0.5) circle (0pt);
		\draw[densely dashed] (1.8,0.5)--(2.1,0.5);
		\fill (1.8,1) circle (0pt);
		\fill (2.1,1) circle (0pt);
		\draw[densely dashed] (1.8,1)--(2.1,1);
		%\top
		\fill (0.3,1) circle (0pt);
		\draw[densely dashed] (0.3,1)--(1.9,2.5);
		\fill (1.1,1) circle (0pt);
		\draw[densely dashed] (1.1,1)--(1.9,2.5);
		\fill (1.9,1) circle (0pt);
		\draw[densely dashed] (1.9,1)--(1.9,2.5);
		%\node (9) at (1.9,2.5) [above] {\small \small\tiny \tiny$(a,n,\top)$};
		\node (10) at (0.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (2.2,\x) circle (1pt);
		\draw (2.2,0)--(2.2,1);
		\draw[densely dashed] (2.2,1)--(1.9,2.5);
		\fill (2.9,0) circle (1pt);
		\fill (2.5,0.5) circle (1pt);
		\fill (3.3,0.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,1) circle (1pt);
		\draw (2.9,0)--(2.5,0.5);
		\draw (2.9,0)--(3.3,0.5);
		\draw (2.5,0.5)--(2.3,1);
		\draw (2.5,0.5)--(2.7,1);
		\draw (3.3,0.5)--(3.1,1);
		\draw (3.3,0.5)--(3.5,1);
		\fill (2.95,0) circle (0pt);
		\fill (3.8,0) circle (0pt);
		\draw[densely dashed] (2.95,0)--(3.8,0);
		\fill (3.35,0.5) circle (0pt);
		\fill (3.8,0.5) circle (0pt);
		\draw[densely dashed] (3.35,0.5)--(3.8,0.5);
		\fill (3.55,1) circle (0pt);
		\fill (3.8,1) circle (0pt);
		\draw[densely dashed] (3.55,1)--(3.8,1);
		%shengluexian
		\fill (4,0) circle (0pt);
		\fill (4.3,0) circle (0pt);
		\draw[densely dashed] (4,0)--(4.3,0);
		\fill (4,0.5) circle (0pt);
		\fill (4.3,0.5) circle (0pt);
		\draw[densely dashed] (4,0.5)--(4.3,0.5);
		\fill (4,1) circle (0pt);
		\fill (4.3,1) circle (0pt);
		\draw[densely dashed] (4,1)--(4.3,1);
		%\top
		\fill (3.5,1) circle (0pt);
		\draw[densely dashed] (2.5,1)--(1.9,2.5);
		\fill (3.3,1) circle (0pt);
		\draw[densely dashed] (3.3,1)--(1.9,2.5);
		\fill (4.1,1) circle (0pt);
		\draw[densely dashed] (4.1,1)--(1.9,2.5);
		\node (10) at (2.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {0,0.5,1} \fill (5,\x) circle (1pt);
		\fill (6.9,2.5) circle (1pt);
		\draw (5,0)--(5,1);
		\draw[densely dashed] (5,1)--(6.9,2.5);
		\fill (5.7,0) circle (1pt);
		\fill (5.3,0.5) circle (1pt);
		\fill (6.1,0.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,1) circle (1pt);
		\draw (5.7,0)--(5.3,0.5);
		\draw (5.7,0)--(6.1,0.5);
		\draw (5.3,0.5)--(5.1,1);
		\draw (5.3,0.5)--(5.5,1);
		\draw (6.1,0.5)--(5.9,1);
		\draw (6.1,0.5)--(6.3,1);
		\fill (5.75,0) circle (0pt);
		\fill (6.6,0) circle (0pt);
		\draw[densely dashed] (5.75,0)--(6.6,0);
		\fill (6.15,0.5) circle (0pt);
		\fill (6.6,0.5) circle (0pt);
		\draw[densely dashed] (6.15,0.5)--(6.6,0.5);
		\fill (6.35,1) circle (0pt);
		\fill (6.6,1) circle (0pt);
		\draw[densely dashed] (6.35,1)--(6.6,1);
		%shengluexian
		\fill (6.8,0) circle (0pt);
		\fill (7.1,0) circle (0pt);
		\draw[densely dashed] (6.8,0)--(7.1,0);
		\fill (6.8,0.5) circle (0pt);
		\fill (7.1,0.5) circle (0pt);
		\draw[densely dashed] (6.8,0.5)--(7.1,0.5);
		\fill (6.8,1) circle (0pt);
		\fill (7.1,1) circle (0pt);
		\draw[densely dashed] (6.8,1)--(7.1,1);
		%\top
		\fill (5.3,1) circle (0pt);
		\draw[densely dashed] (5.3,1)--(6.9,2.5);
		\fill (6.1,1) circle (0pt);
		\draw[densely dashed] (6.1,1)--(6.9,2.5);
		\fill (5.9,1) circle (0pt);
		\draw[densely dashed] (6.9,1)--(6.9,2.5);
		%\node (9) at (6.9,2.5) [above] {\small \small\tiny \tiny$(b,n,\top)$};
		\node (10) at (5.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (7.2,\x) circle (1pt);
		\draw (7.2,0)--(7.2,1);
		\draw[densely dashed] (7.2,1)--(6.9,2.5);
		\fill (7.9,0) circle (1pt);
		\fill (7.5,0.5) circle (1pt);
		\fill (8.3,0.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,1) circle (1pt);
		\draw (7.9,0)--(7.5,0.5);
		\draw (7.9,0)--(8.3,0.5);
		\draw (7.5,0.5)--(7.3,1);
		\draw (7.5,0.5)--(7.7,1);
		\draw (8.3,0.5)--(8.1,1);
		\draw (8.3,0.5)--(8.5,1);
		\fill (7.95,0) circle (0pt);
		\fill (8.8,0) circle (0pt);
		\draw[densely dashed] (7.95,0)--(8.8,0);
		\fill (8.35,0.5) circle (0pt);
		\fill (8.8,0.5) circle (0pt);
		\draw[densely dashed] (8.35,0.5)--(8.8,0.5);
		\fill (8.55,1) circle (0pt);
		\fill (8.8,1) circle (0pt);
		\draw[densely dashed] (8.55,1)--(8.8,1);
		%shengluexian
		\fill (9,0) circle (0pt);
		\fill (9.3,0) circle (0pt);
		\draw[densely dashed] (9,0)--(9.3,0);
		\fill (9,0.5) circle (0pt);
		\fill (9.3,0.5) circle (0pt);
		\draw[densely dashed] (9,0.5)--(9.3,0.5);
		\fill (9,1) circle (0pt);
		\fill (9.3,1) circle (0pt);
		\draw[densely dashed] (9,1)--(9.3,1);
		%\top
		\fill (8.5,1) circle (0pt);
		\draw[densely dashed] (7.5,1)--(6.9,2.5);
		\fill (8.3,1) circle (0pt);
		\draw[densely dashed] (8.3,1)--(6.9,2.5);
		\fill (9.1,1) circle (0pt);
		\draw[densely dashed] (9.1,1)--(6.9,2.5);
		\node (10) at (7.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {0,0.5,1} \fill (10,\x) circle (1pt);
		\fill (11.9,2.5) circle (1pt);
		\draw (10,0)--(10,1);
		\draw[densely dashed] (10,1)--(11.9,2.5);
		\fill (10.7,0) circle (1pt);
		\fill (10.3,0.5) circle (1pt);
		\fill (11.1,0.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,1) circle (1pt);
		\draw (10.7,0)--(10.3,0.5);
		\draw (10.7,0)--(11.1,0.5);
		\draw (10.3,0.5)--(10.1,1);
		\draw (10.3,0.5)--(10.5,1);
		\draw (11.1,0.5)--(10.9,1);
		\draw (11.1,0.5)--(11.3,1);
		\fill (10.75,0) circle (0pt);
		\fill (11.6,0) circle (0pt);
		\draw[densely dashed] (10.75,0)--(11.6,0);
		\fill (11.15,0.5) circle (0pt);
		\fill (11.6,0.5) circle (0pt);
		\draw[densely dashed] (11.15,0.5)--(11.6,0.5);
		\fill (11.35,1) circle (0pt);
		\fill (11.6,1) circle (0pt);
		\draw[densely dashed] (11.35,1)--(11.6,1);
		%shengluexian
		\fill (11.8,0) circle (0pt);
		\fill (12.1,0) circle (0pt);
		\draw[densely dashed] (11.8,0)--(12.1,0);
		\fill (11.8,0.5) circle (0pt);
		\fill (12.1,0.5) circle (0pt);
		\draw[densely dashed] (11.8,0.5)--(12.1,0.5);
		\fill (11.8,1) circle (0pt);
		\fill (12.1,1) circle (0pt);
		\draw[densely dashed] (11.8,1)--(12.1,1);
		%\top%%%%%%%%%%%
		\fill (10.3,1) circle (0pt);
		\draw[densely dashed] (10.3,1)--(11.9,2.5);
		\fill (11.1,1) circle (0pt);
		\draw[densely dashed] (11.1,1)--(11.9,2.5);
		\fill (10.9,1) circle (0pt);
		\draw[densely dashed] (11.9,1)--(11.9,2.5);
		% \node (9) at (11.9,2.5) [above] {\small \small\tiny \tiny$\top$};
		\node (10) at (10.7,0) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {0,0.5,1} \fill (12.2,\x) circle (1pt);
		\draw (12.2,0)--(12.2,1);
		\draw[densely dashed] (12.2,1)--(11.9,2.5);
		\fill (12.9,0) circle (1pt);
		\fill (12.5,0.5) circle (1pt);
		\fill (13.3,0.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,1) circle (1pt);
		\draw (12.9,0)--(12.5,0.5);
		\draw (12.9,0)--(13.3,0.5);
		\draw (12.5,0.5)--(12.3,1);
		\draw (12.5,0.5)--(12.7,1);
		\draw (13.3,0.5)--(13.1,1);
		\draw (13.3,0.5)--(13.5,1);
		\fill (12.95,0) circle (0pt);
		\fill (13.8,0) circle (0pt);
		\draw[densely dashed] (12.95,0)--(13.8,0);
		\fill (13.35,0.5) circle (0pt);
		\fill (13.8,0.5) circle (0pt);
		\draw[densely dashed] (13.35,0.5)--(13.8,0.5);
		\fill (13.55,1) circle (0pt);
		\fill (13.8,1) circle (0pt);
		\draw[densely dashed] (13.55,1)--(13.8,1);
		%shengluexian
		\fill (14,0) circle (0pt);
		\fill (14.3,0) circle (0pt);
		\draw[densely dashed] (14,0)--(14.3,0);
		\fill (14,0.5) circle (0pt);
		\fill (14.3,0.5) circle (0pt);
		\draw[densely dashed] (14,0.5)--(14.3,0.5);
		\fill (14,1) circle (0pt);
		\fill (14.3,1) circle (0pt);
		\draw[densely dashed] (14,1)--(14.3,1);
		%\top
		\fill (13.5,1) circle (0pt);
		\draw[densely dashed] (12.5,1)--(11.9,2.5);
		\fill (13.3,1) circle (0pt);
		\draw[densely dashed] (13.3,1)--(11.9,2.5);
		\fill (14.1,1) circle (0pt);
		\draw[densely dashed] (14.1,1)--(11.9,2.5);
		\node (10) at (12.9,0) [below] {\small \small \tiny\tiny$M_{a,b}$};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%dierhang
		%first
		%subfirst
		\foreach \x in {4,4.5,5} \fill (0,\x) circle (1pt);
		\fill (1.9,6.5) circle (1pt);
		\draw (0,4)--(0,5);
		\draw[densely dashed] (0,5)--(1.9,6.5);
		\fill (0.7,4) circle (1pt);
		\fill (0.3,4.5) circle (1pt);
		\fill (1.1,4.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,5) circle (1pt);
		\draw (0.7,4)--(0.3,4.5);
		\draw (0.7,4)--(1.1,4.5);
		\draw (0.3,4.5)--(0.1,5);
		\draw (0.3,4.5)--(0.5,5);
		\draw (1.1,4.5)--(0.9,5);
		\draw (1.1,4.5)--(1.3,5);
		\fill (0.75,4) circle (0pt);
		\fill (1.6,4) circle (0pt);
		\draw[densely dashed] (0.75,4)--(1.6,4);
		\fill (1.15,4.5) circle (0pt);
		\fill (1.6,4.5) circle (0pt);
		\draw[densely dashed] (1.15,4.5)--(1.6,4.5);
		\fill (1.35,5) circle (0pt);
		\fill (1.6,5) circle (0pt);
		\draw[densely dashed] (1.35,5)--(1.6,5);
		%shengluexian
		\fill (1.8,4) circle (0pt);
		\fill (2.1,4) circle (0pt);
		\draw[densely dashed] (1.8,4)--(2.1,4);
		\fill (1.8,4.5) circle (0pt);
		\fill (2.1,4.5) circle (0pt);
		\draw[densely dashed] (1.8,4.5)--(2.1,4.5);
		\fill (1.8,5) circle (0pt);
		\fill (2.1,5) circle (0pt);
		\draw[densely dashed] (1.8,5)--(2.1,5);
		%\top
		\fill (0.3,5) circle (0pt);
		\draw[densely dashed] (0.3,5)--(1.9,6.5);
		\fill (1.1,5) circle (0pt);
		\draw[densely dashed] (1.1,5)--(1.9,6.5);
		\fill (1.9,5) circle (0pt);
		\draw[densely dashed] (1.9,5)--(1.9,6.5);
		%\node (9) at (1.9,6.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
		\node (10) at (0.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (2.2,\x) circle (1pt);
		\draw (2.2,4)--(2.2,5);
		\draw[densely dashed] (2.2,5)--(1.9,6.5);
		\fill (2.9,4) circle (1pt);
		\fill (2.5,4.5) circle (1pt);
		\fill (3.3,4.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,5) circle (1pt);
		\draw (2.9,4)--(2.5,4.5);
		\draw (2.9,4)--(3.3,4.5);
		\draw (2.5,4.5)--(2.3,5);
		\draw (2.5,4.5)--(2.7,5);
		\draw (3.3,4.5)--(3.1,5);
		\draw (3.3,4.5)--(3.5,5);
		\fill (2.95,4) circle (0pt);
		\fill (3.8,4) circle (0pt);
		\draw[densely dashed] (2.95,4)--(3.8,4);
		\fill (3.35,4.5) circle (0pt);
		\fill (3.8,4.5) circle (0pt);
		\draw[densely dashed] (3.35,4.5)--(3.8,4.5);
		\fill (3.55,5) circle (0pt);
		\fill (3.8,5) circle (0pt);
		\draw[densely dashed] (3.55,5)--(3.8,5);
		%shengluexian
		\fill (4,4) circle (0pt);
		\fill (4.3,4) circle (0pt);
		\draw[densely dashed] (4,4)--(4.3,4);
		\fill (4,4.5) circle (0pt);
		\fill (4.3,4.5) circle (0pt);
		\draw[densely dashed] (4,4.5)--(4.3,4.5);
		\fill (4,5) circle (0pt);
		\fill (4.3,5) circle (0pt);
		\draw[densely dashed] (4,5)--(4.3,5);
		%\top
		\fill (3.5,5) circle (0pt);
		\draw[densely dashed] (2.5,5)--(1.9,6.5);
		\fill (3.3,5) circle (0pt);
		\draw[densely dashed] (3.3,5)--(1.9,6.5);
		\fill (4.1,5) circle (0pt);
		\draw[densely dashed] (4.1,5)--(1.9,6.5);
		\node (10) at (2.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {4,4.5,5} \fill (5,\x) circle (1pt);
		\fill (6.9,6.5) circle (1pt);
		\draw (5,4)--(5,5);
		\draw[densely dashed] (5,5)--(6.9,6.5);
		\fill (5.7,4) circle (1pt);
		\fill (5.3,4.5) circle (1pt);
		\fill (6.1,4.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,5) circle (1pt);
		\draw (5.7,4)--(5.3,4.5);
		\draw (5.7,4)--(6.1,4.5);
		\draw (5.3,4.5)--(5.1,5);
		\draw (5.3,4.5)--(5.5,5);
		\draw (6.1,4.5)--(5.9,5);
		\draw (6.1,4.5)--(6.3,5);
		\fill (5.75,4) circle (0pt);
		\fill (6.6,4) circle (0pt);
		\draw[densely dashed] (5.75,4)--(6.6,4);
		\fill (6.15,4.5) circle (0pt);
		\fill (6.6,4.5) circle (0pt);
		\draw[densely dashed] (6.15,4.5)--(6.6,4.5);
		\fill (6.35,5) circle (0pt);
		\fill (6.6,5) circle (0pt);
		\draw[densely dashed] (6.35,5)--(6.6,5);
		%shengluexian
		\fill (6.8,4) circle (0pt);
		\fill (7.1,4) circle (0pt);
		\draw[densely dashed] (6.8,4)--(7.1,4);
		\fill (6.8,4.5) circle (0pt);
		\fill (7.1,4.5) circle (0pt);
		\draw[densely dashed] (6.8,4.5)--(7.1,4.5);
		\fill (6.8,5) circle (0pt);
		\fill (7.1,5) circle (0pt);
		\draw[densely dashed] (6.8,5)--(7.1,5);
		%\top
		\fill (5.3,5) circle (0pt);
		\draw[densely dashed] (5.3,5)--(6.9,6.5);
		\fill (6.1,5) circle (0pt);
		\draw[densely dashed] (6.1,5)--(6.9,6.5);
		\fill (5.9,5) circle (0pt);
		\draw[densely dashed] (6.9,5)--(6.9,6.5);
		%\node (9) at (6.9,6.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
		\node (10) at (5.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (7.2,\x) circle (1pt);
		\draw (7.2,4)--(7.2,5);
		\draw[densely dashed] (7.2,5)--(6.9,6.5);
		\fill (7.9,4) circle (1pt);
		\fill (7.5,4.5) circle (1pt);
		\fill (8.3,4.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,5) circle (1pt);
		\draw (7.9,4)--(7.5,4.5);
		\draw (7.9,4)--(8.3,4.5);
		\draw (7.5,4.5)--(7.3,5);
		\draw (7.5,4.5)--(7.7,5);
		\draw (8.3,4.5)--(8.1,5);
		\draw (8.3,4.5)--(8.5,5);
		\fill (7.95,4) circle (0pt);
		\fill (8.8,4) circle (0pt);
		\draw[densely dashed] (7.95,4)--(8.8,4);
		\fill (8.35,4.5) circle (0pt);
		\fill (8.8,4.5) circle (0pt);
		\draw[densely dashed] (8.35,4.5)--(8.8,4.5);
		\fill (8.55,5) circle (0pt);
		\fill (8.8,5) circle (0pt);
		\draw[densely dashed] (8.55,5)--(8.8,5);
		%shengluexian
		\fill (9,4) circle (0pt);
		\fill (9.3,4) circle (0pt);
		\draw[densely dashed] (9,4)--(9.3,4);
		\fill (9,4.5) circle (0pt);
		\fill (9.3,4.5) circle (0pt);
		\draw[densely dashed] (9,4.5)--(9.3,4.5);
		\fill (9,5) circle (0pt);
		\fill (9.3,5) circle (0pt);
		\draw[densely dashed] (9,5)--(9.3,5);
		%\top
		\fill (8.5,5) circle (0pt);
		\draw[densely dashed] (7.5,5)--(6.9,6.5);
		\fill (8.3,5) circle (0pt);
		\draw[densely dashed] (8.3,5)--(6.9,6.5);
		\fill (9.1,5) circle (0pt);
		\draw[densely dashed] (9.1,5)--(6.9,6.5);
		\node (10) at (7.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {4,4.5,5} \fill (10,\x) circle (1pt);
		\fill (11.9,6.5) circle (1pt);
		\draw (10,4)--(10,5);
		\draw[densely dashed] (10,5)--(11.9,6.5);
		\fill (10.7,4) circle (1pt);
		\fill (10.3,4.5) circle (1pt);
		\fill (11.1,4.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,5) circle (1pt);
		\draw (10.7,4)--(10.3,4.5);
		\draw (10.7,4)--(11.1,4.5);
		\draw (10.3,4.5)--(10.1,5);
		\draw (10.3,4.5)--(10.5,5);
		\draw (11.1,4.5)--(10.9,5);
		\draw (11.1,4.5)--(11.3,5);
		\fill (10.75,4) circle (0pt);
		\fill (11.6,4) circle (0pt);
		\draw[densely dashed] (10.75,4)--(11.6,4);
		\fill (11.15,4.5) circle (0pt);
		\fill (11.6,4.5) circle (0pt);
		\draw[densely dashed] (11.15,4.5)--(11.6,4.5);
		\fill (11.35,5) circle (0pt);
		\fill (11.6,5) circle (0pt);
		\draw[densely dashed] (11.35,5)--(11.6,5);
		%shengluexian
		\fill (11.8,4) circle (0pt);
		\fill (12.1,4) circle (0pt);
		\draw[densely dashed] (11.8,4)--(12.1,4);
		\fill (11.8,4.5) circle (0pt);
		\fill (12.1,4.5) circle (0pt);
		\draw[densely dashed] (11.8,4.5)--(12.1,4.5);
		\fill (11.8,5) circle (0pt);
		\fill (12.1,5) circle (0pt);
		\draw[densely dashed] (11.8,5)--(12.1,5);
		%\top%%%%%%%%%%%
		\fill (10.3,5) circle (0pt);
		\draw[densely dashed] (10.3,5)--(11.9,6.5);
		\fill (11.1,5) circle (0pt);
		\draw[densely dashed] (11.1,5)--(11.9,6.5);
		\fill (10.9,5) circle (0pt);
		\draw[densely dashed] (11.9,5)--(11.9,6.5);
		%\node (9) at (11.9,6.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
		\node (10) at (10.7,4) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {4,4.5,5} \fill (12.2,\x) circle (1pt);
		\draw (12.2,4)--(12.2,5);
		\draw[densely dashed] (12.2,5)--(11.9,6.5);
		\fill (12.9,4) circle (1pt);
		\fill (12.5,4.5) circle (1pt);
		\fill (13.3,4.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,5) circle (1pt);
		\draw (12.9,4)--(12.5,4.5);
		\draw (12.9,4)--(13.3,4.5);
		\draw (12.5,4.5)--(12.3,5);
		\draw (12.5,4.5)--(12.7,5);
		\draw (13.3,4.5)--(13.1,5);
		\draw (13.3,4.5)--(13.5,5);
		\fill (12.95,4) circle (0pt);
		\fill (13.8,4) circle (0pt);
		\draw[densely dashed] (12.95,4)--(13.8,4);
		\fill (13.35,4.5) circle (0pt);
		\fill (13.8,4.5) circle (0pt);
		\draw[densely dashed] (13.35,4.5)--(13.8,4.5);
		\fill (13.55,5) circle (0pt);
		\fill (13.8,5) circle (0pt);
		\draw[densely dashed] (13.55,5)--(13.8,5);
		%shengluexian
		\fill (14,4) circle (0pt);
		\fill (14.3,4) circle (0pt);
		\draw[densely dashed] (14,4)--(14.3,4);
		\fill (14,4.5) circle (0pt);
		\fill (14.3,4.5) circle (0pt);
		\draw[densely dashed] (14,4.5)--(14.3,4.5);
		\fill (14,5) circle (0pt);
		\fill (14.3,5) circle (0pt);
		\draw[densely dashed] (14,5)--(14.3,5);
		\fill (14.8,4) circle (0pt);
		\fill (15.8,4) circle (0pt);
		\draw[densely dashed] (14.8,4)--(15.8,4);
		\fill (14.8,4.5) circle (0pt);
		\fill (15.8,4.5) circle (0pt);
		\draw[densely dashed] (14.8,4.5)--(15.8,4.5);
		\fill (14.8,5) circle (0pt);
		\fill (15.8,5) circle (0pt);
		\draw[densely dashed] (14.8,5)--(15.8,5);
		\fill (14.8,4) circle (0pt);
		\fill (15.8,4) circle (0pt);
		%diyihang   shengluexian
		\draw[densely dashed] (14.8,0)--(15.8,0);
		\fill (14.8,0.5) circle (0pt);
		\fill (15.8,0.5) circle (0pt);
		\draw[densely dashed] (14.8,0.5)--(15.8,0.5);
		\fill (14.8,1) circle (0pt);
		\fill (15.8,1) circle (0pt);
		\draw[densely dashed] (14.8,1)--(15.8,1);
		
		%\top
		\fill (13.5,5) circle (0pt);
		\draw[densely dashed] (12.5,5)--(11.9,6.5);
		\fill (13.3,5) circle (0pt);
		\draw[densely dashed] (13.3,5)--(11.9,6.5);
		\fill (14.1,5) circle (0pt);
		\draw[densely dashed] (14.1,5)--(11.9,6.5);
		\node (10) at (12.9,4) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%disanhang
		%first
		%subfirst
		\foreach \x in {8,8.5,9} \fill (0,\x) circle (1pt);
		\fill (1.9,10.5) circle (1pt);
		\draw (0,8)--(0,9);
		\draw[densely dashed] (0,9)--(1.9,10.5);
		\fill (0.7,8) circle (1pt);
		\fill (0.3,8.5) circle (1pt);
		\fill (1.1,8.5) circle (1pt);
		\foreach \x in {0.1,0.5,0.9,1.3} \fill (\x,9) circle (1pt);
		\draw (0.7,8)--(0.3,8.5);
		\draw (0.7,8)--(1.1,8.5);
		\draw (0.3,8.5)--(0.1,9);
		\draw (0.3,8.5)--(0.5,9);
		\draw (1.1,8.5)--(0.9,9);
		\draw (1.1,8.5)--(1.3,9);
		\fill (0.75,8) circle (0pt);
		\fill (1.6,8) circle (0pt);
		\draw[densely dashed] (0.75,8)--(1.6,8);
		\fill (1.15,8.5) circle (0pt);
		\fill (1.6,8.5) circle (0pt);
		\draw[densely dashed] (1.15,8.5)--(1.6,8.5);
		\fill (1.35,9) circle (0pt);
		\fill (1.6,9) circle (0pt);
		\draw[densely dashed] (1.35,9)--(1.6,9);
		%shengluexian
		\fill (1.8,8) circle (0pt);
		\fill (2.1,8) circle (0pt);
		\draw[densely dashed] (1.8,8)--(2.1,8);
		\fill (1.8,8.5) circle (0pt);
		\fill (2.1,8.5) circle (0pt);
		\draw[densely dashed] (1.8,8.5)--(2.1,8.5);
		\fill (1.8,9) circle (0pt);
		\fill (2.1,9) circle (0pt);
		\draw[densely dashed] (1.8,9)--(2.1,9);
		%\top
		\fill (0.3,9) circle (0pt);
		\draw[densely dashed] (0.3,9)--(1.9,10.5);
		\fill (1.1,9) circle (0pt);
		\draw[densely dashed] (1.1,9)--(1.9,10.5);
		\fill (1.9,9) circle (0pt);
		\draw[densely dashed] (1.9,9)--(1.9,10.5);
		%\node (9) at (1.9,10.5) [above] {\small \small\tiny \tiny$(a,n+1,\top)$};
		\node (10) at (0.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (2.2,\x) circle (1pt);
		\draw (2.2,8)--(2.2,9);
		\draw[densely dashed] (2.2,9)--(1.9,10.5);
		\fill (2.9,8) circle (1pt);
		\fill (2.5,8.5) circle (1pt);
		\fill (3.3,8.5) circle (1pt);
		\foreach \x in {2.3,2.7,3.1,3.5} \fill (\x,9) circle (1pt);
		\draw (2.9,8)--(2.5,8.5);
		\draw (2.9,8)--(3.3,8.5);
		\draw (2.5,8.5)--(2.3,9);
		\draw (2.5,8.5)--(2.7,9);
		\draw (3.3,8.5)--(3.1,9);
		\draw (3.3,8.5)--(3.5,9);
		\fill (2.95,8) circle (0pt);
		\fill (3.8,8) circle (0pt);
		\draw[densely dashed] (2.95,8)--(3.8,8);
		\fill (3.35,8.5) circle (0pt);
		\fill (3.8,8.5) circle (0pt);
		\draw[densely dashed] (3.35,8.5)--(3.8,8.5);
		\fill (3.55,9) circle (0pt);
		\fill (3.8,9) circle (0pt);
		\draw[densely dashed] (3.55,9)--(3.8,9);
		%shengluexian
		\fill (4,8) circle (0pt);
		\fill (4.3,8) circle (0pt);
		\draw[densely dashed] (4,8)--(4.3,8);
		\fill (4,8.5) circle (0pt);
		\fill (4.3,8.5) circle (0pt);
		\draw[densely dashed] (4,8.5)--(4.3,8.5);
		\fill (4,9) circle (0pt);
		\fill (4.3,9) circle (0pt);
		\draw[densely dashed] (4,9)--(4.3,9);
		%\top
		\fill (3.5,9) circle (0pt);
		\draw[densely dashed] (2.5,9)--(1.9,10.5);
		\fill (3.3,9) circle (0pt);
		\draw[densely dashed] (3.3,9)--(1.9,10.5);
		\fill (4.1,9) circle (0pt);
		\draw[densely dashed] (4.1,9)--(1.9,10.5);
		\node (10) at (2.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%\node (10) at (2.5,-1) [below] {$L_m$};
		%Lm
		%the second
		%subfirst
		\foreach \x in {8,8.5,9} \fill (5,\x) circle (1pt);
		\fill (6.9,10.5) circle (1pt);
		\draw (5,8)--(5,9);
		\draw[densely dashed] (5,9)--(6.9,10.5);
		\fill (5.7,8) circle (1pt);
		\fill (5.3,8.5) circle (1pt);
		\fill (6.1,8.5) circle (1pt);
		\foreach \x in {5.1,5.5,5.9,6.3} \fill (\x,9) circle (1pt);
		\draw (5.7,8)--(5.3,8.5);
		\draw (5.7,8)--(6.1,8.5);
		\draw (5.3,8.5)--(5.1,9);
		\draw (5.3,8.5)--(5.5,9);
		\draw (6.1,8.5)--(5.9,9);
		\draw (6.1,8.5)--(6.3,9);
		\fill (5.75,8) circle (0pt);
		\fill (6.6,8) circle (0pt);
		\draw[densely dashed] (5.75,8)--(6.6,8);
		\fill (6.15,8.5) circle (0pt);
		\fill (6.6,8.5) circle (0pt);
		\draw[densely dashed] (6.15,8.5)--(6.6,8.5);
		\fill (6.35,9) circle (0pt);
		\fill (6.6,9) circle (0pt);
		\draw[densely dashed] (6.35,9)--(6.6,9);
		%shengluexian
		\fill (6.8,8) circle (0pt);
		\fill (7.1,8) circle (0pt);
		\draw[densely dashed] (6.8,8)--(7.1,8);
		\fill (6.8,8.5) circle (0pt);
		\fill (7.1,8.5) circle (0pt);
		\draw[densely dashed] (6.8,8.5)--(7.1,8.5);
		\fill (6.8,9) circle (0pt);
		\fill (7.1,9) circle (0pt);
		\draw[densely dashed] (6.8,9)--(7.1,9);
		%\top
		\fill (5.3,9) circle (0pt);
		\draw[densely dashed] (5.3,9)--(6.9,10.5);
		\fill (6.1,9) circle (0pt);
		\draw[densely dashed] (6.1,9)--(6.9,10.5);
		\fill (5.9,9) circle (0pt);
		\draw[densely dashed] (6.9,9)--(6.9,10.5);
		%\node (9) at (6.9,10.5) [above] {\small \small\tiny \tiny$(b,n+1,\top)$};
		\node (10) at (5.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (7.2,\x) circle (1pt);
		\draw (7.2,8)--(7.2,9);
		\draw[densely dashed] (7.2,9)--(6.9,10.5);
		\fill (7.9,8) circle (1pt);
		\fill (7.5,8.5) circle (1pt);
		\fill (8.3,8.5) circle (1pt);
		\foreach \x in {7.3,7.7,8.1,8.5} \fill (\x,9) circle (1pt);
		\draw (7.9,8)--(7.5,8.5);
		\draw (7.9,8)--(8.3,8.5);
		\draw (7.5,8.5)--(7.3,9);
		\draw (7.5,8.5)--(7.7,9);
		\draw (8.3,8.5)--(8.1,9);
		\draw (8.3,8.5)--(8.5,9);
		\fill (7.95,8) circle (0pt);
		\fill (8.8,8) circle (0pt);
		\draw[densely dashed] (7.95,8)--(8.8,8);
		\fill (8.35,8.5) circle (0pt);
		\fill (8.8,8.5) circle (0pt);
		\draw[densely dashed] (8.35,8.5)--(8.8,8.5);
		\fill (8.55,9) circle (0pt);
		\fill (8.8,9) circle (0pt);
		\draw[densely dashed] (8.55,9)--(8.8,9);
		%shengluexian
		\fill (9,8) circle (0pt);
		\fill (9.3,8) circle (0pt);
		\draw[densely dashed] (9,8)--(9.3,8);
		\fill (9,8.5) circle (0pt);
		\fill (9.3,8.5) circle (0pt);
		\draw[densely dashed] (9,8.5)--(9.3,8.5);
		\fill (9,9) circle (0pt);
		\fill (9.3,9) circle (0pt);
		\draw[densely dashed] (9,9)--(9.3,9);
		%\top
		\fill (8.5,9) circle (0pt);
		\draw[densely dashed] (7.5,9)--(6.9,10.5);
		\fill (8.3,9) circle (0pt);
		\draw[densely dashed] (8.3,9)--(6.9,10.5);
		\fill (9.1,9) circle (0pt);
		\draw[densely dashed] (9.1,9)--(6.9,10.5);
		\node (10) at (7.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		%the third
		%subfirst
		\foreach \x in {8,8.5,9} \fill (10,\x) circle (1pt);
		\fill (11.9,10.5) circle (1pt);
		\draw (10,8)--(10,9);
		\draw[densely dashed] (10,9)--(11.9,10.5);
		\fill (10.7,8) circle (1pt);
		\fill (10.3,8.5) circle (1pt);
		\fill (11.1,8.5) circle (1pt);
		\foreach \x in {10.1,10.5,10.9,10.3} \fill (\x,9) circle (1pt);
		\draw (10.7,8)--(10.3,8.5);
		\draw (10.7,8)--(11.1,8.5);
		\draw (10.3,8.5)--(10.1,9);
		\draw (10.3,8.5)--(10.5,9);
		\draw (11.1,8.5)--(10.9,9);
		\draw (11.1,8.5)--(11.3,9);
		\fill (10.75,8) circle (0pt);
		\fill (11.6,8) circle (0pt);
		\draw[densely dashed] (10.75,8)--(11.6,8);
		\fill (11.15,8.5) circle (0pt);
		\fill (11.6,8.5) circle (0pt);
		\draw[densely dashed] (11.15,8.5)--(11.6,8.5);
		\fill (11.35,9) circle (0pt);
		\fill (11.6,9) circle (0pt);
		\draw[densely dashed] (11.35,9)--(11.6,9);
		%shengluexian
		\fill (11.8,8) circle (0pt);
		\fill (12.1,8) circle (0pt);
		\draw[densely dashed] (11.8,8)--(12.1,8);
		\fill (11.8,8.5) circle (0pt);
		\fill (12.1,8.5) circle (0pt);
		\draw[densely dashed] (11.8,8.5)--(12.1,8.5);
		\fill (11.8,9) circle (0pt);
		\fill (12.1,9) circle (0pt);
		\draw[densely dashed] (11.8,9)--(12.1,9);
		%\top%%%%%%%%%%%
		\fill (10.3,9) circle (0pt);
		\draw[densely dashed] (10.3,9)--(11.9,10.5);
		\fill (11.1,9) circle (0pt);
		\draw[densely dashed] (11.1,9)--(11.9,10.5);
		\fill (10.9,9) circle (0pt);
		\draw[densely dashed] (11.9,9)--(11.9,10.5);
		%\node (9) at (11.9,10.5) [above] {\small \small\tiny \tiny$(f_{a,b}(s),n+1,\top)$};
		\node (10) at (10.7,8) [below] {\small \small \tiny\tiny$M_{0,1}$};
		%subsecond
		\foreach \x in {8,8.5,9} \fill (12.2,\x) circle (1pt);
		\draw (12.2,8)--(12.2,9);
		\draw[densely dashed] (12.2,9)--(11.9,10.5);
		\fill (12.9,8) circle (1pt);
		\fill (12.5,8.5) circle (1pt);
		\fill (13.3,8.5) circle (1pt);
		\foreach \x in {12.3,12.7,13.1,13.5} \fill (\x,9) circle (1pt);
		\draw (12.9,8)--(12.5,8.5);
		\draw (12.9,8)--(13.3,8.5);
		\draw (12.5,8.5)--(12.3,9);
		\draw (12.5,8.5)--(12.7,9);
		\draw (13.3,8.5)--(13.1,9);
		\draw (13.3,8.5)--(13.5,9);
		\fill (12.95,8) circle (0pt);
		\fill (13.8,8) circle (0pt);
		\draw[densely dashed] (12.95,8)--(13.8,8);
		\fill (13.35,8.5) circle (0pt);
		\fill (13.8,8.5) circle (0pt);
		\draw[densely dashed] (13.35,8.5)--(13.8,8.5);
		\fill (13.55,9) circle (0pt);
		\fill (13.8,9) circle (0pt);
		\draw[densely dashed] (13.55,9)--(13.8,9);
		%shengluexian
		\fill (14,8) circle (0pt);
		\fill (14.3,8) circle (0pt);
		\draw[densely dashed] (14,8)--(14.3,8);
		\fill (14,8.5) circle (0pt);
		\fill (14.3,8.5) circle (0pt);
		\draw[densely dashed] (14,8.5)--(14.3,8.5);
		\fill (14,9) circle (0pt);
		\fill (14.3,9) circle (0pt);
		\draw[densely dashed] (14,9)--(14.3,9);
		\fill (14.8,8) circle (0pt);
		\fill (15.8,8) circle (0pt);
		\draw[densely dashed] (14.8,8)--(15.8,8);
		\fill (14.8,8.5) circle (0pt);
		\fill (15.8,8.5) circle (0pt);
		\draw[densely dashed] (14.8,8.5)--(15.8,8.5);
		\fill (14.8,9) circle (0pt);
		\fill (15.8,9) circle (0pt);
		\draw[densely dashed] (14.8,9)--(15.8,9);
		\fill (14.8,8) circle (0pt);
		\fill (15.8,8) circle (0pt);
		%\top
		\fill (13.5,9) circle (0pt);
		\draw[densely dashed] (12.5,9)--(11.9,10.5);
		\fill (13.3,9) circle (0pt);
		\draw[densely dashed] (13.3,9)--(11.9,10.5);
		\fill (14.1,9) circle (0pt);
		\draw[densely dashed] (14.1,9)--(11.9,10.5);
		\node (10) at (12.9,8) [below] {\small \small \tiny\tiny$M_{a,b}$};
		\draw[blue] (-0.2,-0.5)--(16,-0.5);
		\draw[blue] (-0.2,-0.5)--(-0.2,14.2);
		\draw[blue] (16,-0.5)--(16,14.2);
		\draw[blue] (-0.2,14.2)--(16,14.2);
		% \draw[densely dashed] (4,12)--(12,12);
		% \draw[densely dashed] (4,13)--(12,13);
		% \draw[densely dashed] (4,14)--(12,14);
		\node (3) at (6.9,-0.5) [below] {$B=\mathbb{N}\times \mathbb{N}\times L$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%XNN1
		\foreach \x in {0,0.5,1} \fill (-6,\x) circle (1pt);
		\foreach \x in {0,0.5,1} \fill (-5,\x) circle (1pt);
		\foreach \x in {0,0.5,1} \fill (-4,\x) circle (1pt);
		\draw (-6,0)--(-6,1);
		\draw (-5,0)--(-5,1);
		\draw (-4,0)--(-4,1);
		\draw[densely dashed] (-6,1)--(-6,1.9);
		\draw[densely dashed] (-5,1)--(-5,1.9);
		\draw[densely dashed] (-4,1)--(-4,1.9);
		\draw[densely dashed] (-3.7,0)--(-2,0);
		\draw[densely dashed] (-3.7,0.5)--(-2,0.5);
		\draw[densely dashed] (-3.7,1)--(-2,1);
		\node (1) at (-6,0) [right] {\small\small\tiny\tiny$(f,0,0)$};
		\node (2) at (-6,0.5) [right] {\small\small\tiny\tiny$(f,1,0)$};
		\node (3) at (-6,1) [right] {\small\small\tiny\tiny$(f,2,0)$};
		\draw[red] (-6,0)--(1.9,2.5);
		\draw[red] (-6,0.5)--(6.9,2.5);
		\draw[red] (-6,1)--(11.9,2.5);
		\node (4) at (1.9,2.5) [above] {\small\small\tiny\tiny$(f(0),0,\top)$};
		\node (5) at (6.9,2.5) [above] {\small\small\tiny\tiny$(f(1),0,\top)$};
		\node (6) at (11.9,2.5) [above] {\small\small\tiny\tiny$(f(2),0,\top)$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%XNN2
		\foreach \x in {4,4.5,5} \fill (-6,\x) circle (1pt);
		\foreach \x in {4,4.5,5} \fill (-5,\x) circle (1pt);
		\foreach \x in {4,4.5,5} \fill (-4,\x) circle (1pt);
		\draw (-6,4)--(-6,5);
		\draw (-5,4)--(-5,5);
		\draw (-4,4)--(-4,5);
		\draw[densely dashed] (-6,5)--(-6,5.9);
		\draw[densely dashed] (-5,5)--(-5,5.9);
		\draw[densely dashed] (-4,5)--(-4,5.9);
		\draw[densely dashed] (-3.7,4)--(-2,4);
		\draw[densely dashed] (-3.7,4.5)--(-2,4.5);
		\draw[densely dashed] (-3.7,5)--(-2,5);
		\node (1) at (-5,4) [right] {\small\small\tiny\tiny$(g,0,1)$};
		\node (2) at (-5,4.5) [right] {\small\small\tiny\tiny$(g,1,1)$};
		\node (3) at (-5,5) [right] {\small\small\tiny\tiny$(g,2,1)$};
		\draw[red] (-5,4)--(1.9,6.5);
		\draw[red] (-5,4.5)--(6.9,6.5);
		\draw[red] (-5,5)--(11.9,6.5);
		\node (4) at (1.9,6.5) [above] {\small\small\tiny\tiny$(g(0),1,\top)$};
		\node (5) at (6.9,6.5) [above] {\small\small\tiny\tiny$(g(1),1,\top)$};
		\node (6) at (11.9,6.5) [above] {\small\small\tiny\tiny$(g(2),1,\top)$};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%XNN3
		\foreach \x in {8,8.5,9} \fill (-6,\x) circle (1pt);
		\foreach \x in {8,8.5,9} \fill (-5,\x) circle (1pt);
		\foreach \x in {8,8.5,9} \fill (-4,\x) circle (1pt);
		\draw (-6,8)--(-6,9);
		\draw (-5,8)--(-5,9);
		\draw (-4,8)--(-4,9);
  
		\draw[densely dashed] (3.5,11)--(3.5,13);
        \draw[densely dashed] (5.5,11)--(5.5,13);
        \draw[densely dashed] (7.5,11)--(7.5,13);
        \draw[densely dashed] (9.5,11)--(9.5,13);
        \draw[densely dashed] (11.5,11)--(11.5,13);
  
		\draw[densely dashed] (-6,9)--(-6,9.9);
		\draw[densely dashed] (-5,9)--(-5,9.9);
		\draw[densely dashed] (-4,9)--(-4,9.9);
		\draw[densely dashed] (-3.7,8)--(-2,8);
		\draw[densely dashed] (-3.7,8.5)--(-2,8.5);
		\draw[densely dashed] (-3.7,9)--(-2,9);
		\node (1) at (-4,8) [right] {\small\small\tiny\tiny$(h,0,2)$};
		\node (2) at (-4,8.5) [right] {\small\small\tiny\tiny$(h,1,2)$};
		\node (3) at (-4,9) [right] {\small\small\tiny\tiny$(h,2,2)$};
		\draw[red] (-4,8)--(1.9,10.5);
		\draw[red] (-4,8.5)--(6.9,10.5);
		\draw[red] (-4,9)--(11.9,10.5);
		\node (4) at (1.9,10.5) [above] {\small\small\tiny\tiny$(h(0),2,\top)$};
		\node (5) at (6.9,10.5) [above] {\small\small\tiny\tiny$(h(1),2,\top)$};
		\node (6) at (11.9,10.5) [above] {\small\small\tiny\tiny$(h(2),2,\top)$};
		%%%%%%%%%%%%%%%%shenglvuxian
        \draw[densely dashed] (-5,11)--(-5,13);		
  \draw[densely dashed] (-4,11)--(-4,13);		
  \draw[densely dashed] (-6,11)--(-6,13);		
  \draw[densely dashed] (-3,11)--(-3,13);		
  % \draw[densely dashed] (-5,11)--(-3,11);
		% \draw[densely dashed] (-5,12)--(-3,12);
		% \draw[densely dashed] (-5,13)--(-3,13);
		%%%%%%%%%%%%%%%%%%%%top
		\fill (5,19) circle (4pt);
		\draw (8,14.2)--(5,19);
		\draw (-4,14.2)--(5,19);
		\node (1) at (5,19) [above] {$\top_{2}$};
		%%%%%%%%%%%XNN
		\draw[black] (-6.2,-0.5)--(-1.8,-0.5); 
		\draw[black] (-6.2,-0.5)--(-6.2,14.2);
		\draw[black] (-1.8,14.2)--(-1.8,-0.5);
		\draw[black] (-6.2,14.2)--(-1.8,14.2);                
		\node (2) at (-4,0) [below] {\small \small \tiny\tiny$(X\times\mathbb{N})\times\{0\}$};
		\node (3) at (-4,4) [below] {\small \small \tiny\tiny$(X\times\mathbb{N})\times\{1\}$};
		\node (4) at (-4,8) [below] {\small \small \tiny\tiny$(X\times\mathbb{N})\times\{2\}$};
		\node (5) at (-4,-0.5) [below] {$(X\times\mathbb{N})\times \mathbb{N}$};
	\end{tikzpicture}
	\caption{\label{FigureP2}
 The sober dcpo $P_2$}
\end{figure}
